A Lightweight and Transferable Design for Robust LEGO Manipulation

Lego is a well-known platform for prototyping pixelized objects. However, robotic Lego prototyping (i.e., manipulating Lego bricks) is challenging due to the tight connections and accuracy requirements. This paper investigates safe and efficient robotic Lego manipulation. In particular, this paper reduces the complexity of the manipulation by hardware-software co-design. An end-of-arm tool (EOAT) is designed, which reduces the problem dimension and allows large industrial robots to manipulate small Lego bricks. In addition, this paper uses evolution strategy to optimize the robot motion for Lego manipulation. Experiments demonstrate that the EOAT can reliably manipulate Lego bricks and the learning framework can effectively and safely improve the manipulation performance to a 100% success rate. The co-design is deployed to multiple robots (i.e., FANUC LR-mate 200id/7L and Yaskawa GP4) to demonstrate its generalizability and transferability. In the end, we show that the proposed solution enables sustainable robotic Lego prototyping, in which the robot can repeatedly assemble and disassemble different prototypes.

==> plot/costs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=2 by 3,horizontal sep=20pt, vertical sep=15pt}]
\nextgroupplot[
width = 9cm,
height = 3.5cm,
font = \footnotesize,
% xmode=log,
legend cell align={left},
legend style={nodes={scale=0.58, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cost},
ymode=log,
ymin=1000,
ymax=100000000,
ytick style={color=black},
xticklabels={,,},
xtick={25, 50, 75, 100},
% xlabel={Epoch},
title = {Joint JPC}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	28150551.762005\\
2	26592010.188729\\
3	20345185.6653044\\
4	15650746.9707904\\
5	7839429.5934076\\
6	15646988.501515\\
7	29539.97835211\\
8	3152209.03927155\\
9	19811.0391128589\\
10	12517928.381442\\
11	37512041.2530279\\
12	12518666.0792902\\
13	12516003.3862692\\
14	18651.7837208405\\
15	16854.8766935407\\
16	14383.3017860742\\
17	14470.6462032958\\
18	12510256.547394\\
19	11803.1076221858\\
20	25009206.5751979\\
21	25008804.9747933\\
22	11614.0095925862\\
23	10955.3459916556\\
24	10228.0882642185\\
25	10287.4830924532\\
26	10464.2943660773\\
27	9890.94148380444\\
28	10825.914123949\\
29	10343.796442547\\
30	10256.7582715759\\
31	10335.7732169239\\
32	12509169.9964844\\
33	25007775.7436056\\
34	6258480.68536428\\
35	25006860.8375842\\
36	9892.28074373983\\
37	15633301.4476237\\
38	12508124.1158283\\
39	9063.12589439968\\
40	10011.4341921918\\
41	10516.9067274128\\
42	10946468.8357165\\
43	9677.77857964175\\
44	9804.79911780295\\
45	9882.40246742704\\
46	9844.23676379921\\
47	9889.14997224677\\
48	10650.7426158217\\
49	10639.3666322656\\
50	9338.665953491\\
51	9419.40398336278\\
52	9814.21834992241\\
53	9744.12659539819\\
54	9401.25574890727\\
55	9160.54624022426\\
56	9929.85773368752\\
57	8336.07706866424\\
58	9250.80555663944\\
59	9510.45498225306\\
60	9590.42950623077\\
61	10147.5958227053\\
62	9504.19371711558\\
63	9362.25132433635\\
64	9931.53200634848\\
65	10726.8204167852\\
66	10209.2023002376\\
67	9769.20557914938\\
68	10493.6536403312\\
69	10293.5026580594\\
70	9243.33728998542\\
71	10015.5579254728\\
72	9358.9971486614\\
73	9408.48133691357\\
74	9930.38420779447\\
75	9645.43387713447\\
76	9034.8915957815\\
77	9938.80725638699\\
78	9208.50798468967\\
79	8334.03380799249\\
80	9145.22539681121\\
81	10370.0573339961\\
82	9838.88523205249\\
83	9840.26182701988\\
84	9998.71080906182\\
85	10064.4065499237\\
86	9363.61415604252\\
87	9833.87968482869\\
88	9648.14158195589\\
89	9150.23735543972\\
90	9567.77161432298\\
91	9986.32522231656\\
92	9121.52376486534\\
93	8783.49260491808\\
94	9571.70997103458\\
95	9425.19344955336\\
96	8625.16808766804\\
97	9624.62971788773\\
98	9845.73874866303\\
99	9019.55943775424\\
100	8890.94748498862\\
};
% \addlegendentry{$\text{JPC}_\text{D}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	43783916.8917911\\
2	37521558.7219571\\
3	48214.6056743629\\
4	32659.2052780087\\
5	12523096.4001041\\
6	12521290.3421277\\
7	28084.1173040058\\
8	23143.9691708282\\
9	12514610.4097279\\
10	12515943.4398523\\
11	1582164.89890989\\
12	12512559.0172911\\
13	25010164.9602557\\
14	12510481.1748117\\
15	13393.8855242089\\
16	12997.0462573812\\
17	37508295.3447231\\
18	12118.1035250712\\
19	25007766.3227451\\
20	10546.9182527154\\
21	12509622.4521314\\
22	10384.2679200852\\
23	25007650.5734769\\
24	25007290.3205171\\
25	10697.1360090771\\
26	12507651.7931856\\
27	25006498.0551236\\
28	12507357.8150005\\
29	8548.39192618327\\
30	12506884.9181346\\
31	12506754.0168863\\
32	7518.16551183271\\
33	12506460.253393\\
34	7454.50111789288\\
35	7205.52217236304\\
36	12506140.865599\\
37	6256695.50101582\\
38	6256657.85206417\\
39	7020.3845754204\\
40	18755601.5701009\\
41	7049.67994247744\\
42	7177.1893286842\\
43	7591.58919839254\\
44	7328.77419850278\\
45	7200.18246444179\\
46	7237.53519623526\\
47	7171.98713683689\\
48	7017.92866636177\\
49	7082.60558959259\\
50	7076.42330305692\\
51	7015.93650505242\\
52	6968.08844543623\\
53	6983.49576302843\\
54	6991.55157881638\\
55	7051.16817584068\\
56	7011.91834446612\\
57	7000.41542646168\\
58	6974.13408775233\\
59	6866.2787805889\\
60	6926.70069411814\\
61	6948.95064821019\\
62	6956.370982447\\
63	6826.38051918635\\
64	7019.69400860811\\
65	7068.2061388042\\
66	6864.65802792298\\
67	6873.64533526187\\
68	6819.1647342257\\
69	6836.72469597636\\
70	6817.94373052214\\
71	6895.03978831066\\
72	6746.45887919616\\
73	6877.00210866628\\
74	6884.60477894612\\
75	6943.93251256516\\
76	6963.81144735595\\
77	6877.32126137116\\
78	6653.06933565459\\
79	6830.71801535798\\
80	6791.05414776094\\
81	6726.73597580976\\
82	6814.62113195751\\
83	6719.4531968673\\
84	6858.0030191341\\
85	6777.43731127751\\
86	6889.28830145423\\
87	6792.83987614959\\
88	6823.68886221794\\
89	6750.96551746632\\
90	6784.14524985943\\
91	6651.04335018241\\
92	6743.17336177433\\
93	6752.51042591969\\
94	6700.48307269659\\
95	6718.01962444458\\
96	6805.94378745219\\
97	6852.67028531879\\
98	6646.10730766416\\
99	6682.54780643027\\
100	6666.36639541701\\
};
% \addlegendentry{$\text{JPC}_\text{A}$}






\nextgroupplot[
width = 9cm,
height = 3.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.8, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymode=log,
ymin=1000,
ymax=100000000,
ytick style={color=black},
yticklabels={,,},
xticklabels={,,},
xtick={25, 50, 75, 100},
% xlabel={Epoch},
title = {Cartesian JPC}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	37515077.2642199\\
2	26580119.9808886\\
3	21421.827245046\\
4	14080219.0936582\\
5	6275969.60308008\\
6	12515908.3678626\\
7	9386070.81075835\\
8	17196008.5684056\\
9	3138001.80376812\\
10	11253.3066838928\\
11	10565.5989517573\\
12	8714.78097165999\\
13	1572089.8450758\\
14	7358.05941672574\\
15	7780.07987402706\\
16	8952.08676908168\\
17	8533.24990373846\\
18	6989.60920314088\\
19	6941.95077725126\\
20	6643.47497320402\\
21	6045.86979221371\\
22	5588.92664074512\\
23	5386.36245100927\\
24	5706.33513869128\\
25	5219.23120538019\\
26	5119.28753937117\\
27	5452.4167465811\\
28	5554.89454657507\\
29	5534.09015750444\\
30	5488.94928976651\\
31	5443.01955025185\\
32	5176.36910131313\\
33	5008.10865946637\\
34	4764.16497920454\\
35	4713.3397291713\\
36	4641.80775480775\\
37	4761.45690900931\\
38	4644.71955666154\\
39	4342.37696610958\\
40	4202.32436197335\\
41	4434.51457538686\\
42	4257.45065405844\\
43	4001.58334030028\\
44	4082.70949659333\\
45	4231.20615193695\\
46	4184.65559826792\\
47	4105.89977343518\\
48	4113.8265032553\\
49	4317.37616761756\\
50	4098.71010223174\\
51	4104.0471223506\\
52	4192.6416742935\\
53	4033.68355387476\\
54	3808.003906479\\
55	3983.13819610243\\
56	4080.05006583295\\
57	3968.01605780246\\
58	4003.89962110551\\
59	4031.91971487959\\
60	4014.88246640162\\
61	4039.4962285693\\
62	3831.15131120963\\
63	4012.65311729462\\
64	4039.81491866788\\
65	4020.06175006619\\
66	3867.87978479545\\
67	4108.04801180179\\
68	3979.22760288593\\
69	3913.32425013661\\
70	4101.66878744488\\
71	3982.86139435429\\
72	4004.53499211767\\
73	3960.12179504446\\
74	3897.17920697858\\
75	4064.52883745355\\
76	4011.23211711184\\
77	3926.9646961026\\
78	4368.13166879541\\
79	4128.19238499051\\
80	3974.10172290468\\
81	4060.19638218329\\
82	3996.5387081101\\
83	3770.66158298845\\
84	4103.34746519051\\
85	4059.05322907498\\
86	4040.00098981316\\
87	4041.93234050742\\
88	4132.36320845678\\
89	3996.62450065909\\
90	4099.45333379741\\
91	3927.08524135883\\
92	3913.80274741614\\
93	4169.41108696613\\
94	3944.814179925\\
95	3932.32193124328\\
96	4077.83425328307\\
97	4027.97373839518\\
98	3993.10415506233\\
99	4035.57164962221\\
100	4146.22192710283\\
};
\addlegendentry{Disassemble}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  1	26579468.1105538\\
2	3155489.5439837\\
3	12530846.7571523\\
4	1600002.77475\\
5	27556.5413709598\\
6	8309.41888983955\\
7	15057.4535025687\\
8	5046.01856693222\\
9	8520.59437958856\\
10	5119.65774040152\\
11	7135.90040268114\\
12	3485.68551642956\\
13	3066.12855723739\\
14	3010.92207194427\\
15	2643.42680294683\\
16	2516.62202070721\\
17	2248.72863492582\\
18	2430.35581319435\\
19	2357.75235876634\\
20	2164.07825135099\\
21	2137.91164382359\\
22	1773.12477484614\\
23	1829.58293033965\\
24	1887.27882039007\\
25	1870.7020299545\\
26	1707.12669989786\\
27	1687.90274060054\\
28	1708.49560552918\\
29	1563.67701133329\\
30	1662.67184528006\\
31	1411.8286936473\\
32	1444.6235228977\\
33	1414.26020207232\\
34	1436.7337184713\\
35	1357.20568836233\\
36	1308.05948541947\\
37	1302.45452030942\\
38	1351.10107740943\\
39	1335.34370227123\\
40	1273.90111400128\\
41	1239.24191723026\\
42	1238.55707634321\\
43	1247.99982901123\\
44	1224.15299624131\\
45	1209.39829495154\\
46	1168.19797960775\\
47	1173.89610717823\\
48	1164.57294582329\\
49	1162.13490611201\\
50	1168.70608890775\\
51	1140.94476795546\\
52	1148.46842609414\\
53	1133.04878113285\\
54	1130.43344595674\\
55	1123.25326902053\\
56	1126.33555619276\\
57	1123.56937034803\\
58	1115.7476545731\\
59	1112.81058853117\\
60	1108.17943499026\\
61	1105.54433067865\\
62	1106.23803860402\\
63	1103.00174028918\\
64	1102.8723068191\\
65	1102.5431095962\\
66	1100.65637678616\\
67	1100.10469719919\\
68	1101.28497750504\\
69	1100.74500803601\\
70	1100.05321283227\\
71	1098.7085805762\\
72	1098.76475914033\\
73	1098.50427921066\\
74	1098.29457597755\\
75	1098.95091448268\\
76	1098.80725698148\\
77	1099.58564596935\\
78	1098.66504899589\\
79	1099.0128493541\\
80	1098.90151392492\\
81	1098.10765066851\\
82	1098.14617037411\\
83	1097.0548861317\\
84	1097.97012168361\\
85	1098.19755832097\\
86	1097.24612326986\\
87	1097.16599656617\\
88	1098.48575724897\\
89	1097.03030858789\\
90	1097.7746433889\\
91	1099.2369832201\\
92	1099.37433807252\\
93	1099.80289847592\\
94	1098.76394258721\\
95	1097.41111346723\\
96	1098.40456704098\\
97	1097.8115695568\\
98	1097.56294696057\\
99	1097.95670247604\\
100	1099.50675315559\\
};
\addlegendentry{Assemble}








\nextgroupplot[
width = 9cm,
height = 3.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.58, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xticklabels={,,},
ymin=-1,
ymax=20,
% ymode=log,
ytick={0, 10, 20},
ytick style={color=black},
xtick={25, 50, 75, 100},
ylabel={Parameter Value}
% title = {Joint JPC}
]
\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	3.06644014899597\\
0	0.707936847775613\\
0	4.23544021098781\\
0	2.86361501715829\\
0	0.254873801628122\\
0	3.657374527036\\
0	1.64183531936041\\
0	1.19930102814733\\
1	4.93289555958482\\
1	2.60763897528206\\
1	3.07495066452575\\
1	3.02640931964473\\
1	1.82624257099656\\
1	4.7264849896316\\
1	3.6007241262098\\
1	0.298263663726444\\
2	1.85124750439907\\
2	2.9889903376707\\
2	4.76652426294066\\
2	3.16582636549596\\
2	4.90817144196204\\
2	2.57621591324075\\
2	3.73230184648519\\
2	3.15073701750652\\
4	2.74582511349609\\
4	2.15913730726051\\
4	1.64366766807485\\
4	0.941786318946637\\
4	1.73772370444602\\
4	1.72403087150823\\
4	2.18962450693655\\
4	1.20958580280706\\
6	2.73010651265693\\
6	1.07462650340535\\
6	1.74561477555957\\
6	1.1120071545899\\
6	1.88182295526612\\
6	2.51143977558286\\
6	2.60950239447494\\
6	2.17461779460487\\
8	2.28582435837209\\
8	0.526543994538623\\
8	2.77053603055718\\
8	3.81104564946054\\
8	1.24066020362988\\
8	1.02234760051299\\
8	2.88471676670062\\
8	1.88885915456709\\
10	0.389230895701129\\
10	0.873884884078752\\
10	1.52977321452028\\
10	1.36153993111615\\
10	0.889227427755578\\
10	1.2943365162629\\
10	0.244079151767303\\
10	0.188806537193662\\
12	1.32880460276361\\
12	0.799489990569663\\
12	1.08053447165574\\
12	0.338735673645617\\
12	0.844952212730755\\
12	0.717312341675311\\
12	1.77379603742123\\
12	0.606926318693598\\
14	0.76797444546859\\
14	0.771962602675889\\
14	1.87472992679668\\
14	0.863796168452315\\
14	1.08298953985819\\
14	1.46696813451119\\
14	1.70240157193524\\
14	1.74039599424281\\
16	0.683313365614693\\
16	0.625244143048284\\
16	0.758460959290753\\
16	0.91891294507325\\
16	1.11719674429035\\
16	1.39589179517224\\
16	0.680234776666683\\
16	0.802595707100591\\
18	0.672727029910476\\
18	1.23674366799837\\
18	1.33354195508569\\
18	1.07886571756227\\
18	1.12606460882333\\
18	0.744772444494901\\
18	0.552842384038026\\
18	0.541140354023551\\
20	0.447559321287726\\
20	0.986951482250091\\
20	1.01901068987385\\
20	0.556993911302863\\
20	0.734468744657281\\
20	0.627526350255064\\
20	0.472641331920109\\
20	0.500463455027551\\
22	0.702546920822133\\
22	0.725817327988432\\
22	0.841561545568562\\
22	0.612483296765146\\
22	0.59535171168041\\
22	0.692133804982294\\
22	0.663914974477591\\
22	0.616845919892625\\
24	0.613827057654803\\
24	0.636943501301315\\
24	0.788973766679599\\
24	0.601579552295326\\
24	0.893240181527766\\
24	0.548765020283076\\
24	0.902563991975049\\
24	0.702465746434593\\
26	0.656999312714488\\
26	0.819469399147561\\
26	0.614986963428673\\
26	0.648991726282436\\
26	0.582120432790396\\
26	0.756157580073075\\
26	0.67899182299734\\
26	0.756396103728866\\
28	0.673628357844316\\
28	0.737556842475636\\
28	0.585837063125902\\
28	0.845758612760461\\
28	0.654373371652927\\
28	0.590557428724705\\
28	0.801716716692857\\
28	0.767411748701682\\
30	0.691857569730259\\
30	0.647606266790213\\
30	0.635670177106763\\
30	0.739496780621123\\
30	0.663732792358651\\
30	0.694487629807862\\
30	0.716650658989684\\
30	0.701260924628757\\
32	0.671969345985397\\
32	0.488029468240343\\
32	0.508698694730439\\
32	0.676331616548985\\
32	0.564745592282208\\
32	0.5925745653448\\
32	0.438983080135333\\
32	0.594630947995931\\
34	0.585539064495497\\
34	0.592987417706708\\
34	0.523886614084266\\
34	0.596245841027677\\
34	0.452689062523319\\
34	0.603691561624979\\
34	0.508284828402265\\
34	0.424495271537973\\
36	0.489637178494601\\
36	0.662047610370133\\
36	0.612949511804766\\
36	0.5683359123455\\
36	0.591810318095181\\
36	0.577250272752677\\
36	0.543403182800966\\
36	0.499575027956221\\
38	0.730178125830636\\
38	0.675404797749303\\
38	0.713432584690327\\
38	0.663554779038275\\
38	0.721643858698627\\
38	0.552344300439362\\
38	0.631185367684869\\
38	0.67791567206194\\
40	0.63732072690806\\
40	0.732029081671716\\
40	0.711611173788508\\
40	0.616082442376341\\
40	0.744567284058312\\
40	0.677837003433902\\
40	0.685091195936657\\
40	0.591592286700787\\
42	0.662339772166814\\
42	0.631137826412776\\
42	0.592215303615884\\
42	0.597512906761559\\
42	0.668262114304233\\
42	0.646968867658919\\
42	0.588766822458199\\
42	0.621560832946478\\
44	0.704511701266059\\
44	0.634699054734032\\
44	0.675484841168067\\
44	0.688311780427962\\
44	0.628421580905504\\
44	0.59959776188354\\
44	0.642264423493338\\
44	0.64672224368344\\
46	0.679275574975723\\
46	0.649735743747878\\
46	0.650215501967486\\
46	0.613837021103036\\
46	0.668558131203902\\
46	0.617537720630125\\
46	0.644161516007616\\
46	0.61981972696309\\
48	0.664947677210517\\
48	0.589964169735739\\
48	0.595352588974889\\
48	0.669144223850431\\
48	0.614699220436936\\
48	0.627845295955068\\
48	0.593937066484673\\
48	0.634644548553388\\
50	0.632608381559015\\
50	0.627343811969933\\
50	0.598255501853388\\
50	0.61676891378961\\
50	0.609435535219246\\
50	0.60402095390996\\
50	0.580030712859041\\
50	0.56752710646941\\
52	0.638863725426289\\
52	0.586588167094855\\
52	0.603820306247893\\
52	0.585895312253514\\
52	0.601904347215621\\
52	0.617620088093047\\
52	0.645552379238678\\
52	0.544071877083373\\
54	0.604944310895385\\
54	0.566257374495381\\
54	0.566056413380003\\
54	0.629839967503931\\
54	0.612507168315905\\
54	0.637015865656995\\
54	0.58640880764034\\
54	0.568511481200247\\
56	0.522018339753514\\
56	0.526926526812849\\
56	0.572081060319462\\
56	0.591356127936832\\
56	0.587309317183262\\
56	0.594180088508964\\
56	0.607193013257271\\
56	0.617546770488197\\
58	0.631290818772514\\
58	0.569755793788422\\
58	0.644386269395754\\
58	0.596022953994004\\
58	0.597948957427157\\
58	0.662746877935845\\
58	0.604031631695122\\
58	0.561308520032452\\
60	0.627937507142947\\
60	0.666368205176402\\
60	0.65358036498174\\
60	0.615604712814657\\
60	0.656596230387379\\
60	0.654574885363774\\
60	0.622270721305185\\
60	0.587921351382357\\
62	0.626352783410103\\
62	0.629587506134978\\
62	0.613786261016481\\
62	0.601371691657067\\
62	0.603669285080205\\
62	0.58176916248209\\
62	0.588916824746488\\
62	0.591880015021328\\
64	0.630850718963435\\
64	0.622790520203392\\
64	0.616010986845511\\
64	0.645976385156045\\
64	0.650753079571589\\
64	0.626275483558601\\
64	0.608493001190632\\
64	0.631422459333885\\
66	0.621649053457503\\
66	0.644661594034665\\
66	0.657262357566409\\
66	0.632274125797127\\
66	0.65482507999341\\
66	0.651888928434376\\
66	0.654031340255353\\
66	0.663777664628383\\
68	0.635853515706139\\
68	0.640271498816776\\
68	0.645471870766203\\
68	0.654213906271852\\
68	0.656656469579621\\
68	0.613211454787236\\
68	0.641153744883473\\
68	0.63586101039241\\
70	0.634776392742294\\
70	0.637006276696513\\
70	0.677738234694574\\
70	0.668001636728683\\
70	0.640186757624962\\
70	0.623511463884122\\
70	0.65317488197126\\
70	0.651693561820788\\
72	0.673066905552532\\
72	0.64038935744811\\
72	0.659010055021772\\
72	0.658113817938518\\
72	0.643226063267281\\
72	0.628738274230614\\
72	0.643592655831686\\
72	0.681967983334401\\
74	0.61573747221232\\
74	0.626959216679263\\
74	0.686536086868518\\
74	0.600179656067665\\
74	0.626723820685387\\
74	0.616593108531098\\
74	0.589958023766911\\
74	0.666131528460716\\
76	0.658726357854522\\
76	0.656886677604136\\
76	0.631989254433332\\
76	0.674904056375336\\
76	0.637087755919994\\
76	0.678079859998276\\
76	0.667548607098335\\
76	0.640433466644143\\
78	0.634240328817274\\
78	0.6746679720029\\
78	0.678385250781003\\
78	0.665772936441709\\
78	0.642575556236645\\
78	0.659419759990564\\
78	0.620884972391128\\
78	0.66026063688705\\
80	0.669282645747242\\
80	0.644163926313445\\
80	0.680330505577983\\
80	0.64064762698318\\
80	0.657884667837792\\
80	0.697325553551943\\
80	0.678997637315237\\
80	0.669069111859355\\
82	0.637770244162081\\
82	0.659612095986115\\
82	0.700314442458714\\
82	0.639968667261509\\
82	0.640821113372777\\
82	0.66966910642554\\
82	0.657408826297895\\
82	0.665101692439063\\
84	0.653303963614297\\
84	0.653219194957607\\
84	0.660220858236645\\
84	0.667634825964534\\
84	0.676474885004449\\
84	0.663863239757069\\
84	0.650608508008557\\
84	0.6419089281227\\
86	0.643216486028962\\
86	0.648700831248829\\
86	0.63954874091843\\
86	0.649059777373606\\
86	0.63905224317434\\
86	0.658927772327747\\
86	0.658530311752228\\
86	0.640865708913673\\
88	0.648487676245619\\
88	0.673052617670479\\
88	0.65124834300933\\
88	0.671597284866077\\
88	0.640905930135716\\
88	0.647904245912949\\
88	0.646733575321342\\
88	0.631139032652938\\
90	0.637549285083763\\
90	0.629662722948864\\
90	0.636801936121021\\
90	0.649700872738571\\
90	0.65467342688203\\
90	0.643996715339833\\
90	0.626477866050706\\
90	0.624980855111488\\
92	0.626378457118978\\
92	0.630728476391295\\
92	0.622415072242576\\
92	0.645974918850742\\
92	0.625058381960261\\
92	0.633243436828413\\
92	0.625513414450071\\
92	0.638762847766675\\
94	0.623579408802197\\
94	0.625285303670689\\
94	0.627819128210899\\
94	0.631401209483598\\
94	0.622680820032187\\
94	0.633175711998592\\
94	0.623076060025618\\
94	0.623821005586703\\
96	0.641660059425176\\
96	0.629567859479609\\
96	0.612822207844467\\
96	0.641496274455311\\
96	0.632552246256006\\
96	0.61583609403837\\
96	0.632510322872129\\
96	0.623773819823012\\
98	0.63609636275342\\
98	0.624870239409777\\
98	0.614117297823144\\
98	0.616461449003113\\
98	0.631602423779403\\
98	0.63315038373621\\
98	0.624025964252521\\
98	0.633219357040155\\
100	0.630742830023535\\
100	0.617554618519031\\
100	0.62577612874844\\
100	0.625704330032004\\
100	0.635440222515246\\
100	0.62489082503153\\
100	0.6230529929441\\
100	0.637040588263522\\
};
% \addlegendentry{$\text{ }\theta$}

\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor2, fill=mycolor2]  table[row sep=crcr]{%
x	y\\
0	12.2623953569747\\
0	13.0548712474596\\
0	12.0975042636472\\
0	15.6470215884813\\
0	16.0680108677552\\
0	16.830387062919\\
0	13.44737153171\\
0	12.6183434618226\\
1	15.0138543273647\\
1	13.1446610825948\\
1	13.9040799289137\\
1	11.398314060305\\
1	11.8122822438363\\
1	16.0457752539381\\
1	13.4707372007701\\
1	15.1813217833234\\
2	13.9009049767271\\
2	17.0134952644433\\
2	12.1945796291886\\
2	14.4451562118777\\
2	10.2137359766443\\
2	12.371642668002\\
2	13.4521512566767\\
2	11.3377170262617\\
4	11.8065209816727\\
4	11.3240713130844\\
4	11.7068703770773\\
4	11.0357437126988\\
4	15.0352665155667\\
4	11.6260714526328\\
4	15.4598046802153\\
4	15.9955225688487\\
6	13.4708706930632\\
6	10.2995810877445\\
6	13.5111306815933\\
6	13.3303160414318\\
6	10.7605793797956\\
6	12.4707921168686\\
6	13.0611671917059\\
6	15.8448656417344\\
8	11.931649342105\\
8	10.7743894202514\\
8	12.364085976179\\
8	11.0336630646822\\
8	12.0762307070138\\
8	11.5676807269269\\
8	12.0152606704595\\
8	10.4848056708316\\
10	12.2791869409401\\
10	11.7625066097311\\
10	14.1364980036196\\
10	10.9705384537273\\
10	10.9804913417379\\
10	11.6147684059586\\
10	11.248008148173\\
10	12.6384373495838\\
12	10.5692115394099\\
12	11.538661274951\\
12	12.9541906456431\\
12	10.5264625433933\\
12	11.6394778526558\\
12	13.0282909661969\\
12	11.6500645921171\\
12	11.3928284342571\\
14	10.0907142876094\\
14	10.7684053237932\\
14	12.5440734610343\\
14	11.2691043340923\\
14	12.0589811134703\\
14	12.3850986995878\\
14	10.7000025063526\\
14	11.3373237152728\\
16	10.1785956452643\\
16	11.9277552766878\\
16	10.6520466816708\\
16	10.7687557642319\\
16	10.1369548463355\\
16	10.580930292306\\
16	10.5161807091722\\
16	10.5217106251065\\
18	10.2272160696871\\
18	10.4964223322266\\
18	10.7916410187803\\
18	10.415812672953\\
18	10.6328657819457\\
18	10.4927785100354\\
18	10.8944060523931\\
18	10.081585096676\\
20	10.5068020851652\\
20	11.1511485378716\\
20	11.0607687650763\\
20	10.3752196531594\\
20	10.354871536256\\
20	10.2567140423323\\
20	10.7063716730792\\
20	10.0345623459277\\
22	10.5747430924621\\
22	10.8703798861582\\
22	10.6337205710128\\
22	10.7021226672769\\
22	10.4374052051845\\
22	10.2004000028927\\
22	10.0383224305725\\
22	10.1875695146682\\
24	10.4761963587087\\
24	10.5146663212256\\
24	10.8364800654794\\
24	10.0840425646697\\
24	10.3022707476408\\
24	10.2704897692782\\
24	10.5141388442803\\
24	10.8272552346951\\
26	10.1797705728968\\
26	10.3154690147387\\
26	10.6118055957865\\
26	10.7876117239125\\
26	10.4166959059767\\
26	10.9926787126833\\
26	10.7335700668743\\
26	10.786848788128\\
28	10.6893068623274\\
28	10.6567648392939\\
28	10.2477357698453\\
28	10.2602400117539\\
28	10.5441820805818\\
28	10.1664039803673\\
28	10.266897434359\\
28	10.5224335711308\\
30	10.5517690619926\\
30	10.7330741499629\\
30	10.3330489132805\\
30	10.1804038471697\\
30	10.7507330696542\\
30	10.9078299468143\\
30	10.577564138943\\
30	10.9300552220522\\
32	10.4315374911989\\
32	10.4439189812664\\
32	10.1055034586788\\
32	10.2650353334512\\
32	10.147314129369\\
32	10.5240889918512\\
32	10.4617272445595\\
32	10.0851510079323\\
34	10.1450157864208\\
34	10.135517769408\\
34	10.638608785344\\
34	10.8494408810268\\
34	10.3344234021758\\
34	10.165164826787\\
34	10.598607916167\\
34	10.1171121739077\\
36	10.6204614312132\\
36	10.6328567168036\\
36	10.3996586032174\\
36	10.8182097946332\\
36	10.7749123415846\\
36	10.8525757753686\\
36	10.9389890841897\\
36	10.0198461181973\\
38	10.3058729515213\\
38	10.5917185981952\\
38	10.5375693297744\\
38	10.6524845533183\\
38	10.796048322115\\
38	10.4688930812711\\
38	10.7414260607939\\
38	10.1175932496915\\
40	10.7922077205487\\
40	10.7231047320227\\
40	10.5250438358061\\
40	10.9282811239018\\
40	10.5541491676333\\
40	10.6774037534527\\
40	10.7171029107917\\
40	10.5081880674739\\
42	10.5638002268885\\
42	10.2262381047408\\
42	10.4735232540707\\
42	10.0847061358967\\
42	10.6433581277516\\
42	10.360375227741\\
42	10.268616665343\\
42	10.5006890909575\\
44	10.2368402777687\\
44	10.4715451864914\\
44	10.5856969918016\\
44	10.5836508622138\\
44	10.6060938776018\\
44	10.6682213210652\\
44	10.3137537725687\\
44	10.3768893877448\\
46	10.4095904625292\\
46	10.3513443162095\\
46	10.5085279916689\\
46	10.3960991998541\\
46	10.5799794259073\\
46	10.168811698109\\
46	10.5468056713777\\
46	10.569309333923\\
48	10.793380430447\\
48	10.6005998513978\\
48	10.6117863214075\\
48	10.4917589173034\\
48	10.4920290281884\\
48	10.6545369532867\\
48	10.561328707093\\
48	10.7420596820697\\
50	10.489664489972\\
50	10.3265318385407\\
50	10.7062146586069\\
50	10.7790077705902\\
50	10.7009248614246\\
50	10.7310230451524\\
50	10.4799331387634\\
50	10.5197276331212\\
52	10.5898097370512\\
52	10.2295909586388\\
52	10.6564452082982\\
52	10.4619744557338\\
52	10.3292301559561\\
52	10.6621919431961\\
52	10.2431939958125\\
52	10.4594694650639\\
54	10.6184513209211\\
54	10.7208815955735\\
54	10.3890609563943\\
54	10.638563578361\\
54	10.7539125095439\\
54	10.6528121274816\\
54	10.6162108109792\\
54	10.5378796432626\\
56	10.5445482478078\\
56	10.2657581205288\\
56	10.7713089868856\\
56	10.4561268481549\\
56	10.5356091528737\\
56	10.5833036854703\\
56	10.5124167149354\\
56	10.4429884934773\\
58	10.4048435910173\\
58	10.4161731088781\\
58	10.1482190869882\\
58	10.3947646240481\\
58	10.1924100880866\\
58	10.4270784734953\\
58	10.1797033763343\\
58	10.4330999979413\\
60	10.3456021190529\\
60	10.2650471383547\\
60	10.1572957350153\\
60	10.226013958236\\
60	10.3593489013546\\
60	10.2176710784176\\
60	10.2325235542183\\
60	10.1819719771861\\
62	10.2048273920565\\
62	10.37586006543\\
62	10.4742113223122\\
62	10.2357435800423\\
62	10.1508906670248\\
62	10.176246360789\\
62	10.3392608184391\\
62	10.1893457610511\\
64	10.4029843543298\\
64	10.3327444980763\\
64	10.4215063768473\\
64	10.1346008178165\\
64	10.4971193570642\\
64	10.1546914234493\\
64	10.2912834278711\\
64	10.3597878346223\\
66	10.1121990800749\\
66	10.2288706599418\\
66	10.286750781158\\
66	10.2159874217292\\
66	10.2538369025182\\
66	10.1983741342279\\
66	10.1377305237669\\
66	10.2318705004448\\
68	10.4731331283355\\
68	10.191710372399\\
68	10.7339146121233\\
68	10.2159400982644\\
68	10.3540597742929\\
68	10.4155537841048\\
68	10.3243244925274\\
68	10.3148283281599\\
70	10.3578667517701\\
70	10.3796959927799\\
70	10.4962632526983\\
70	10.2777811731992\\
70	10.2802046294378\\
70	10.2099900421484\\
70	10.3931440466378\\
70	10.2682581643739\\
72	10.3371347935665\\
72	10.6349455037504\\
72	10.4461115110181\\
72	10.1545884285684\\
72	10.5881120796846\\
72	10.4112087267919\\
72	10.5706460580926\\
72	10.4126732210604\\
74	10.6726913181363\\
74	10.672519149435\\
74	10.5621474685271\\
74	10.6916874200082\\
74	10.5929131544426\\
74	10.5619355230332\\
74	10.4574997798301\\
74	10.2444267166149\\
76	10.5586537597074\\
76	10.2661048269476\\
76	10.6384841216479\\
76	10.1773901270822\\
76	10.7998979942977\\
76	10.6169938252625\\
76	10.4885747935315\\
76	10.752843872222\\
78	10.7732119939588\\
78	10.645735377052\\
78	10.6218083322863\\
78	10.5206374322257\\
78	10.6970075936696\\
78	10.5985628521504\\
78	10.626724702583\\
78	10.5658838239942\\
80	10.6697321222814\\
80	10.5890822575948\\
80	10.4229649223243\\
80	10.4455232152041\\
80	10.4504808234856\\
80	10.4296596448578\\
80	10.3621321999002\\
80	10.5012887582749\\
82	10.7358407795824\\
82	10.6589490215004\\
82	10.3772960575848\\
82	10.6548085254645\\
82	10.7908877819928\\
82	10.6044483454585\\
82	10.6020721710795\\
82	10.6261282475436\\
84	10.5297087677432\\
84	10.7996019208185\\
84	10.7682764438699\\
84	10.6134926381309\\
84	10.7274713063588\\
84	10.5827249281141\\
84	10.6058279035489\\
84	10.7425466550367\\
86	10.7729378881414\\
86	10.6797935998316\\
86	10.6734509362002\\
86	10.6465924252378\\
86	10.8129512703457\\
86	10.7594806932895\\
86	10.8269101406526\\
86	10.7156406751098\\
88	10.6384643616704\\
88	10.5645783584203\\
88	10.6900606862801\\
88	10.6307076320643\\
88	10.68402652632\\
88	10.7618795871814\\
88	10.6974042417431\\
88	10.7170524039751\\
90	10.7367677898969\\
90	10.5969201620059\\
90	10.6453047408009\\
90	10.6171086218122\\
90	10.5630453043935\\
90	10.6479916976811\\
90	10.722303081791\\
90	10.7515876620037\\
92	10.512685244876\\
92	10.6784103947701\\
92	10.7350570164195\\
92	10.6065750368591\\
92	10.6526592372929\\
92	10.7985800795747\\
92	10.6942115529796\\
92	10.6061783178485\\
94	10.6450736838168\\
94	10.6672243171831\\
94	10.7298826288067\\
94	10.5894763294391\\
94	10.6864474531342\\
94	10.6925889299709\\
94	10.6713554064061\\
94	10.7490014724366\\
96	10.6936551630544\\
96	10.700095559134\\
96	10.7284752807483\\
96	10.7581988861181\\
96	10.7610351478975\\
96	10.7702938183496\\
96	10.7609698605452\\
96	10.7191112423459\\
98	10.7343951027693\\
98	10.7209818960611\\
98	10.6975028030922\\
98	10.754049626721\\
98	10.7466962389902\\
98	10.68597758574\\
98	10.6908965865831\\
98	10.7022167751689\\
100	10.6624267527417\\
100	10.6629109081015\\
100	10.6965812757241\\
100	10.7001017392983\\
100	10.7385027494933\\
100	10.6679522625947\\
100	10.7180563082403\\
100	10.7123291915457\\
};
% \addlegendentry{$\text{ d}_\text{x}$}

\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor3, fill=mycolor3]  table[row sep=crcr]{%
x	y\\
0	5.64840758494858\\
0	4.50325130135245\\
0	1.79900342749155\\
0	8.13382774969124\\
0	5.1500163698402\\
0	3.53630225672675\\
0	5.2337065955319\\
0	2.45631212183168\\
1	3.2064695415018\\
1	6.11419855159519\\
1	6.73260967822177\\
1	3.26132277901138\\
1	5.50761903289819\\
1	6.27098450339506\\
1	4.45240611718275\\
1	4.78038347602252\\
2	0.908930463868246\\
2	7.94391635764814\\
2	3.66069437420019\\
2	3.66377734450329\\
2	8.57078769419391\\
2	6.93845321648687\\
2	7.02755337552624\\
2	7.44315539735239\\
4	3.24166655323435\\
4	1.12909331831885\\
4	3.82374120082498\\
4	2.02597611604453\\
4	5.36837168092233\\
4	4.88956192539659\\
4	1.23037012967549\\
4	0.46486020199507\\
6	0.506282887770507\\
6	5.90044937347346\\
6	0.208936267712903\\
6	0.750262587576095\\
6	5.50225998834901\\
6	2.44883801281776\\
6	1.4398831645772\\
6	0.0137013729159235\\
8	1.32910740195404\\
8	1.11306008646675\\
8	0.926685850071072\\
8	1.56470289948049\\
8	1.61725316691715\\
8	1.50398989908256\\
8	0.0504777332976398\\
8	0.993211451685454\\
10	0.556312422727276\\
10	1.38422489579047\\
10	0.584030635709784\\
10	1.80756975796288\\
10	0.444830168556939\\
10	0.401257386778467\\
10	0.508099071874135\\
10	1.90306895750507\\
12	1.77623701813738\\
12	0.95709555243908\\
12	0.419546015694647\\
12	0.227568248878329\\
12	0.752884097275994\\
12	0.162609710841938\\
12	0.274694089786877\\
12	0.702652007376028\\
14	1.16188294347424\\
14	1.41706891099215\\
14	0.0825901629003984\\
14	0.480214237676771\\
14	0.878167041424064\\
14	0.373383584517416\\
14	0.293295016115571\\
14	0.996429979433955\\
16	1.03027235779778\\
16	0.596020492608225\\
16	0.417100341294244\\
16	0.940532390860106\\
16	0.554803869577484\\
16	0.108487883480083\\
16	0.227479197680959\\
16	0.628636462924034\\
18	0.601577163353359\\
18	0.665026314090114\\
18	0.0910113749422843\\
18	0.422824889123591\\
18	0.231821229838835\\
18	0.454639571905245\\
18	0.0883683041893403\\
18	0.860929434426016\\
20	0.108362392301476\\
20	0.0171526600473544\\
20	0.0179733451865229\\
20	0.163548348298353\\
20	0.162973450813037\\
20	0.341763525280353\\
20	0.397279580733481\\
20	0.702036785040396\\
22	0.348517222725963\\
22	0.305780472539289\\
22	0.0704201714277346\\
22	0.067687572577604\\
22	0.115167655179747\\
22	0.218929661865368\\
22	0.323049454331485\\
22	0.241695371232874\\
24	0.161445171976722\\
24	0.207431217239639\\
24	0.210088337540206\\
24	0.159690587005395\\
24	0.364043166679004\\
24	0.108858522005192\\
24	0.275190856655267\\
24	0.154401580486642\\
26	0.340957591455248\\
26	0.218458179066082\\
26	0.222054652779295\\
26	0.0546326161036369\\
26	0.0364296426621761\\
26	0.00181571286756143\\
26	0.0930303905192715\\
26	0.0743830040411019\\
28	0.0998873950805965\\
28	0.11281322134737\\
28	0.0788709501425377\\
28	0.199853653805886\\
28	0.0365312594205927\\
28	0.322381066469007\\
28	0.267347824198302\\
28	0.208739594353306\\
30	0.17642864053592\\
30	0.0126521304990414\\
30	0.261898160654873\\
30	0.317913602911972\\
30	0.0541311485202795\\
30	8.32235937594258e-05\\
30	0.145081048701697\\
30	0.0549973544217831\\
32	0.276305133874137\\
32	0.218111050074342\\
32	0.315752381848054\\
32	0.370120647298762\\
32	0.330266923259103\\
32	0.155099778956545\\
32	0.221257872609301\\
32	0.350696267233585\\
34	0.245332795136055\\
34	0.353778033561328\\
34	0.16036935161752\\
34	0.0244428968826838\\
34	0.168128568707904\\
34	0.284645420345351\\
34	0.143997841144492\\
34	0.293957075155143\\
36	0.0854662957894114\\
36	0.0694875987241741\\
36	0.20642711418511\\
36	0.176408554467772\\
36	0.0301390294378837\\
36	0.102613360173234\\
36	0.0616583012228517\\
36	0.418502193031423\\
38	0.177527602248417\\
38	0.157197532993477\\
38	0.16414003368557\\
38	0.114712074200886\\
38	0.0273195520240049\\
38	0.193715208049508\\
38	0.0979656927376471\\
38	0.228622330824479\\
40	0.0571826776378676\\
40	0.10268439597267\\
40	0.173033518667327\\
40	0.0188023242971376\\
40	0.182986525322173\\
40	0.0915508938904648\\
40	0.0134544697135927\\
40	0.126639719306025\\
42	0.0936566430480659\\
42	0.289992939576824\\
42	0.201757470669487\\
42	0.322459226978663\\
42	0.122448705342587\\
42	0.227703159511758\\
42	0.200546595956189\\
42	0.108104377580116\\
44	0.219667933864994\\
44	0.133253164125122\\
44	0.115553947864487\\
44	0.104689554460375\\
44	0.127972166316834\\
44	0.0945569826807\\
44	0.236223940576249\\
44	0.208003381466775\\
46	0.176218228308898\\
46	0.210969476739123\\
46	0.178274941877482\\
46	0.20027122553502\\
46	0.0658112574887319\\
46	0.283602693798588\\
46	0.137509007291067\\
46	0.144450790718217\\
48	0.0217395766208417\\
48	0.103040819700354\\
48	0.124199372492765\\
48	0.133741144574668\\
48	0.153247218770733\\
48	0.0829916721521238\\
48	0.113163382230415\\
48	0.0409829008973233\\
50	0.13448736645296\\
50	0.189573482913281\\
50	0.0631583998152012\\
50	0.00638092889252822\\
50	0.0506434061398562\\
50	0.0167034397443436\\
50	0.15992240681533\\
50	0.095595802310995\\
52	0.0780235667525449\\
52	0.263249492037988\\
52	0.0441519190365256\\
52	0.12650113687628\\
52	0.178631343859995\\
52	0.0714828056140806\\
52	0.289162978353048\\
52	0.138955151059422\\
54	0.0476424581633779\\
54	0.0147688570268779\\
54	0.140789233203347\\
54	0.0733839423002224\\
54	0.0343011152769806\\
54	0.0703393486889726\\
54	0.0720429867066652\\
54	0.116483090588126\\
56	0.110065235170769\\
56	0.165154323543919\\
56	0.0209176861158304\\
56	0.0782335374336819\\
56	0.0869459937646632\\
56	0.0743291620403734\\
56	0.128765398866376\\
56	0.0783100963785534\\
58	0.108964350718984\\
58	0.159945010533273\\
58	0.209133290355595\\
58	0.112725447442308\\
58	0.244462180535522\\
58	0.0705204046810515\\
58	0.239947757226925\\
58	0.0660456652872365\\
60	0.134518177437205\\
60	0.201760010183348\\
60	0.23356025235358\\
60	0.170700419276356\\
60	0.164726956506022\\
60	0.210621524399516\\
60	0.190620030068092\\
60	0.186330736999641\\
62	0.177666051663264\\
62	0.142259214755611\\
62	0.0942917902792812\\
62	0.16948486999598\\
62	0.220841336288929\\
62	0.191870327070249\\
62	0.167153066746149\\
62	0.202652618953719\\
64	0.131570938183209\\
64	0.168086160251362\\
64	0.13693721505282\\
64	0.239250377685018\\
64	0.0875525292095966\\
64	0.223588755845867\\
64	0.159180488974727\\
64	0.158968785777682\\
66	0.228087801089614\\
66	0.203879811928969\\
66	0.183112062833899\\
66	0.219542659078788\\
66	0.182836381269207\\
66	0.222126996670778\\
66	0.247951484343864\\
66	0.225714275206931\\
68	0.0898805167416467\\
68	0.211153786373623\\
68	0.0224544257519897\\
68	0.225287443506322\\
68	0.151715909989696\\
68	0.0921096130178764\\
68	0.166520819686597\\
68	0.160232920760294\\
70	0.144055897400439\\
70	0.145840940078033\\
70	0.129769381212434\\
70	0.185583352802475\\
70	0.195892910310062\\
70	0.195011054204863\\
70	0.139079163211458\\
70	0.205844142072011\\
72	0.19010543988955\\
72	0.068386101917812\\
72	0.118790337239818\\
72	0.237491372531747\\
72	0.0858100961411774\\
72	0.125275738179099\\
72	0.0548769714146246\\
72	0.164814456241272\\
74	0.0576620542183558\\
74	0.0504361798553554\\
74	0.112085202001172\\
74	0.0137251612785335\\
74	0.0558087566572023\\
74	0.0790479312638347\\
74	0.105972885823948\\
74	0.208819713502698\\
76	0.110505143353928\\
76	0.205968404956669\\
76	0.0365585748533172\\
76	0.226134274659731\\
76	0.00856057804241988\\
76	0.113226921654978\\
76	0.11969859792624\\
76	0.00979730147796228\\
78	0.0179337499048052\\
78	0.043359885765046\\
78	0.0895656750201045\\
78	0.11339517143205\\
78	0.0431914968696131\\
78	0.0822999258200834\\
78	0.0439849839239985\\
78	0.106367809289561\\
80	0.05988498694491\\
80	0.0938089457931433\\
80	0.153386797496689\\
80	0.131270910990385\\
80	0.166664571042225\\
80	0.175780419869834\\
80	0.200456771711171\\
80	0.138419167620124\\
82	0.0618104934601764\\
82	0.0697413823431227\\
82	0.18171594392257\\
82	0.0581239429905794\\
82	0.032191858114638\\
82	0.0802736823136473\\
82	0.0807106781358852\\
82	0.0471410080665012\\
84	0.114314008348438\\
84	0.0179523897420209\\
84	0.0222974610038975\\
84	0.0886176597995246\\
84	0.0618931458753563\\
84	0.100386307339789\\
84	0.0999494290087458\\
84	0.042555249311627\\
86	0.0324537160763752\\
86	0.0584591832164306\\
86	0.06235923957057\\
86	0.0584966824060719\\
86	0.00368143347447651\\
86	0.0273504520572401\\
86	0.0262886675620617\\
86	0.0451948605602145\\
88	0.102953424819619\\
88	0.115454043071529\\
88	0.076627026789194\\
88	0.093337885833278\\
88	0.0743151326219945\\
88	0.0367753664232874\\
88	0.0664273285441768\\
88	0.0562871804669511\\
90	0.0474123317349148\\
90	0.119953703981955\\
90	0.07318846017916\\
90	0.0970650041573495\\
90	0.127799671148967\\
90	0.0832613046536695\\
90	0.0558645289805544\\
90	0.04490823465205\\
92	0.135323378489542\\
92	0.0623407517639858\\
92	0.0541758528632183\\
92	0.098026767753426\\
92	0.0722778968976988\\
92	0.0251294074758699\\
92	0.0684618545676319\\
92	0.0927560186699089\\
94	0.0770721349237577\\
94	0.0739045585099193\\
94	0.044796884373186\\
94	0.101050606889279\\
94	0.0563326314807705\\
94	0.0545437136007883\\
94	0.0695452344691905\\
94	0.0373781368567826\\
96	0.0547805567778305\\
96	0.0513902692363927\\
96	0.046405446793215\\
96	0.0314241610050025\\
96	0.0338765028736018\\
96	0.0252683006573192\\
96	0.0302617281094798\\
96	0.0454324802264846\\
98	0.0358627232117869\\
98	0.0533611475922374\\
98	0.0536788047625447\\
98	0.0297474495795475\\
98	0.0399622452152607\\
98	0.064687042413793\\
98	0.0615541067729267\\
98	0.0541301727232938\\
100	0.0666106940322058\\
100	0.0638748923308418\\
100	0.0511213375128026\\
100	0.0488817678032908\\
100	0.0395772063737422\\
100	0.0701436870175539\\
100	0.0487715624455183\\
100	0.0481247649957831\\
};
% \addlegendentry{$\text{ d}_\text{z}$}

\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor4, fill=mycolor4]  table[row sep=crcr]{%
x	y\\
0	0.741212692700561\\
0	7.15814850660093\\
0	5.07809957045273\\
0	9.3988685031454\\
0	4.52409953398008\\
0	3.97932378639033\\
0	7.74084026149922\\
0	9.74106589811268\\
1	4.92810534520754\\
1	2.4464768964758\\
1	4.3547022475404\\
1	8.36957274902686\\
1	3.87728425404957\\
1	7.37089607252874\\
1	5.94681310127276\\
1	4.25158389459439\\
2	9.89080569106532\\
2	4.89194157223333\\
2	8.99489437393004\\
2	3.33241566168817\\
2	0.0258106516063611\\
2	6.33979415452574\\
2	4.25167667557938\\
2	5.7652271803269\\
4	4.36702647530971\\
4	5.00307415956984\\
4	4.75129961857524\\
4	9.50823827976087\\
4	8.58460595468465\\
4	9.33779751957101\\
4	1.05716369645557\\
4	0.94338013515826\\
6	4.34504956297588\\
6	6.47754330220179\\
6	0.0910050518691183\\
6	6.86221211728491\\
6	3.87419087797595\\
6	4.96270471851607\\
6	4.03077990370023\\
6	4.35186425201701\\
8	5.21307603694625\\
8	6.04294985816433\\
8	7.95803420662998\\
8	7.06643681623593\\
8	1.79082486493483\\
8	8.10035288539053\\
8	2.6810248181512\\
8	3.76884193024051\\
10	5.07215295113375\\
10	7.11902025954156\\
10	5.95233718414617\\
10	8.69430270048555\\
10	2.74424374545817\\
10	3.58698591949147\\
10	4.84269329030932\\
10	9.17729450458839\\
12	6.35881765068633\\
12	4.74789483933193\\
12	4.01697124309499\\
12	6.76988816984993\\
12	6.64667026299431\\
12	8.24498742658758\\
12	7.79586298679556\\
12	7.23714019426328\\
14	7.24028839279445\\
14	6.83875863992138\\
14	9.78454966386172\\
14	8.7044580100504\\
14	6.55680176320452\\
14	9.46398849593244\\
14	8.00004809144646\\
14	7.37562983340605\\
16	8.93645324626232\\
16	9.05700134705065\\
16	8.67360278376092\\
16	8.37169503366065\\
16	7.98318521769405\\
16	8.69802242569382\\
16	7.92905171185619\\
16	7.86585290876109\\
18	9.02532661983273\\
18	9.65050063812652\\
18	6.97149526393824\\
18	8.4527783877274\\
18	7.67208523827505\\
18	8.05741538337281\\
18	7.88975591352004\\
18	6.37282819306915\\
20	7.56468760710457\\
20	7.38150640240281\\
20	8.35134042078777\\
20	6.41689667105029\\
20	7.0525141795554\\
20	7.96610513695096\\
20	8.57235514661344\\
20	7.24098108113863\\
22	8.43111572448505\\
22	9.17124592260375\\
22	7.65161601808516\\
22	7.71008289571641\\
22	8.39494737837889\\
22	9.17126054397731\\
22	8.3243879236863\\
22	7.95798458081239\\
24	9.5400991120791\\
24	8.53825355763927\\
24	9.56277251029816\\
24	8.56936670031039\\
24	9.82234593736883\\
24	8.77509376966943\\
24	9.02385711193399\\
24	8.25433509675425\\
26	9.26445445068405\\
26	9.83781378148594\\
26	9.26291738627329\\
26	9.83921305017265\\
26	8.70206634473584\\
26	9.98121616205622\\
26	8.63935080259881\\
26	9.85998978148655\\
28	9.5368665154673\\
28	9.39882716939282\\
28	8.26887237850825\\
28	9.14819692906217\\
28	9.50681107774755\\
28	9.90236840934863\\
28	8.70006899288646\\
28	9.44517539451834\\
30	8.98579687776044\\
30	9.80989216392031\\
30	9.44555488084692\\
30	9.92356587200022\\
30	9.12684870245417\\
30	9.07817443838708\\
30	8.85322798308487\\
30	9.28736570793286\\
32	9.16309567822964\\
32	9.28544143254855\\
32	9.21561398277762\\
32	9.17222754824301\\
32	9.43651817689995\\
32	9.20397983165987\\
32	8.92013923027905\\
32	8.40343790525286\\
34	9.37457864569658\\
34	9.65112087660661\\
34	8.97427680994616\\
34	8.95173363435051\\
34	8.4335389743316\\
34	9.16218956134742\\
34	9.30569151150938\\
34	9.08526562126326\\
36	8.84037676427002\\
36	8.81264276046581\\
36	9.05488204738968\\
36	9.66744563648067\\
36	9.06551255691212\\
36	9.21132726151267\\
36	8.73666174046192\\
36	8.99375731779888\\
38	9.42710173171903\\
38	9.47731000852032\\
38	9.19028721517999\\
38	9.15064754590409\\
38	9.2035741967386\\
38	8.54139134946415\\
38	9.36107650985066\\
38	9.29151118715859\\
40	9.32994316703037\\
40	9.22051744710576\\
40	9.69997324682008\\
40	8.85212570048274\\
40	9.44571661793204\\
40	9.10295924073859\\
40	8.91716647277213\\
40	8.65629434259658\\
42	8.9042517914076\\
42	9.11021587006273\\
42	9.36626263403326\\
42	9.22427277062005\\
42	8.84014598874331\\
42	9.01717871253596\\
42	8.58337578741346\\
42	8.74873162218606\\
44	9.07470738161767\\
44	8.65170918115859\\
44	9.15019113598225\\
44	8.92535401338216\\
44	8.29109472477008\\
44	8.84016459912462\\
44	8.92424662431579\\
44	8.95454590174329\\
46	9.09760353616847\\
46	8.96741861384028\\
46	8.83253395019605\\
46	8.56419049795901\\
46	8.8915045542076\\
46	8.77201967191884\\
46	8.70777939047397\\
46	8.79869657440926\\
48	9.24840608402151\\
48	8.69992266808397\\
48	8.92667581218672\\
48	8.939522300656\\
48	8.8652464679557\\
48	8.76337588310216\\
48	8.7075195441394\\
48	8.83921740179839\\
50	8.74164915663646\\
50	8.60970947355445\\
50	8.67467643554284\\
50	9.22591285690492\\
50	8.87452721513995\\
50	8.8009460560766\\
50	8.71405738483161\\
50	8.72473804412347\\
52	8.91089924008248\\
52	8.66022428153444\\
52	8.64636494629278\\
52	8.48040140293696\\
52	8.93089920278138\\
52	9.04351959254166\\
52	8.8291864704917\\
52	8.68089039763741\\
54	8.81594185671886\\
54	8.76492518176974\\
54	8.59866383490697\\
54	9.19263447248886\\
54	8.94921575017782\\
54	9.00279049953004\\
54	8.9157271227433\\
54	8.80765662730608\\
56	8.72969814222328\\
56	8.4726609455434\\
56	8.89365763582346\\
56	8.66657457470837\\
56	9.10520780385347\\
56	9.01928877668615\\
56	9.1283505788468\\
56	8.87500330659025\\
58	8.43642646257454\\
58	8.57580695147814\\
58	8.86127138760872\\
58	8.76994880082646\\
58	8.68045997318231\\
58	8.67253364477354\\
58	8.45444910788961\\
58	8.2666286354745\\
60	8.7710448443232\\
60	8.80851837824106\\
60	9.06639508515515\\
60	8.60860828358837\\
60	8.87722101576491\\
60	8.44680975108768\\
60	8.69807216077689\\
60	8.77213099125131\\
62	8.57745414416731\\
62	8.70543201038939\\
62	8.81153183619001\\
62	8.66955030640681\\
62	8.70056404938161\\
62	8.81533327312838\\
62	8.83523685605422\\
62	8.46944378860982\\
64	8.77778434565281\\
64	8.72022356157117\\
64	8.6662461280462\\
64	8.57830032658447\\
64	8.95455716659381\\
64	8.59052909234556\\
64	8.47288357041836\\
64	8.74599485424183\\
66	8.53098595786557\\
66	8.58639342990269\\
66	8.59733904830439\\
66	8.674153886271\\
66	8.7362473095358\\
66	8.83645426831493\\
66	8.83787005904507\\
66	9.12979795298645\\
68	8.90504781975067\\
68	8.93823666603234\\
68	9.07678179258791\\
68	8.76689879397259\\
68	9.04982411090288\\
68	8.71451061774909\\
68	8.73938896663017\\
68	8.75123112335067\\
70	9.0308575983935\\
70	9.02022774550499\\
70	9.25664702299559\\
70	8.81419489296605\\
70	8.83491301682764\\
70	8.68931074913636\\
70	8.97036959456103\\
70	8.90191575753247\\
72	9.18093655784502\\
72	9.06497495017939\\
72	8.95445637716026\\
72	8.84020678009329\\
72	9.09457862816551\\
72	9.08572468088295\\
72	9.02324734752113\\
72	9.2042348154953\\
74	8.96150196008165\\
74	9.16899528544874\\
74	9.67547828901067\\
74	9.19182296998975\\
74	9.20006574228275\\
74	8.97997583914114\\
74	8.97510583659574\\
74	9.11484082005021\\
76	9.295557281879\\
76	9.16651130322746\\
76	9.24845095740034\\
76	9.14203020045808\\
76	9.55289987013453\\
76	9.5746864372139\\
76	9.14934044922698\\
76	9.34669806312655\\
78	9.27395875590016\\
78	9.19460489651731\\
78	9.40141024980334\\
78	9.59461417527481\\
78	9.32089355368504\\
78	9.46610054392803\\
78	9.12151236993229\\
78	9.69825809813623\\
80	9.71058258879623\\
80	9.37443297627156\\
80	9.58026739112066\\
80	9.25027779986949\\
80	9.81587041583609\\
80	9.84042441503184\\
80	9.66236273686157\\
80	9.79528226493172\\
82	9.80582045632464\\
82	9.54075946322465\\
82	9.9352023885708\\
82	9.65414489566266\\
82	9.79993063596213\\
82	9.35736859638955\\
82	9.54140347957608\\
82	9.31842026862732\\
84	9.55208227333392\\
84	9.74627876336779\\
84	9.59067236009277\\
84	9.68713201169276\\
84	9.88451774927398\\
84	9.79448711863525\\
84	9.45741411013621\\
84	9.60467532299291\\
86	9.74198520326726\\
86	9.63740265059053\\
86	9.52128227649297\\
86	9.60906312211937\\
86	9.71317644868214\\
86	9.79658771530609\\
86	9.95316556765048\\
86	9.68242252871381\\
88	9.67704500333588\\
88	9.80308276663351\\
88	9.81917468952472\\
88	9.88751269506246\\
88	9.63171450682135\\
88	9.64046731667059\\
88	9.58281375810206\\
88	9.50501255177862\\
90	9.83952004646092\\
90	9.69962504106699\\
90	9.70169915126021\\
90	9.43271609657975\\
90	9.8444570444338\\
90	9.62946733438937\\
90	9.69865733083113\\
90	9.57707881340279\\
92	9.5694171235837\\
92	9.51834616637293\\
92	9.62029777031697\\
92	9.55213645906255\\
92	9.63589804071966\\
92	9.70782560656579\\
92	9.62123251730919\\
92	9.51519166858145\\
94	9.4623424161429\\
94	9.54258406216099\\
94	9.52462600546288\\
94	9.52764394062465\\
94	9.51493617906873\\
94	9.5930418651937\\
94	9.62774841386355\\
94	9.56118835096595\\
96	9.43230833196597\\
96	9.32335792137141\\
96	9.5640231782336\\
96	9.49730594796257\\
96	9.40884200431447\\
96	9.39105917212423\\
96	9.47344093418488\\
96	9.49250961618425\\
98	9.50130444110132\\
98	9.65825457566853\\
98	9.43162978883086\\
98	9.42476946434476\\
98	9.58836967760027\\
98	9.5435398085515\\
98	9.44674414785095\\
98	9.52367167659552\\
100	9.59061140753349\\
100	9.44286161380879\\
100	9.45474731140777\\
100	9.44564947455259\\
100	9.49532211087804\\
100	9.61008581837029\\
100	9.51547115133645\\
100	9.5822991668203\\
};




\nextgroupplot[
width = 9cm,
height = 3.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.58, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xticklabels={,,},
yticklabels={,,},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1,
ymax=20,
ytick={0, 10, 20},
ytick style={color=black},
xtick={25, 50, 75, 100}
% title={Cartesian JPC}
]
\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor1, fill=mycolor1]  table[row sep=crcr]{%
x	y\\
0	2.71551881697999\\
0	2.6838506686616\\
0	2.12977909111704\\
0	2.32003402466723\\
0	1.97988052171717\\
0	3.7413874233593\\
0	2.50496898547371\\
0	3.51950560109537\\
1	1.25824394868442\\
1	3.20338564482406\\
1	2.10628789887388\\
1	2.10324801001858\\
1	4.32249243309999\\
1	1.07526881285375\\
1	5.66287347073648\\
1	1.35025986849313\\
2	5.75294815529587\\
2	5.26148418787572\\
2	4.04593033629968\\
2	2.57498294409357\\
2	4.60045217753027\\
2	1.6595102045824\\
2	2.63087672308429\\
2	6.20869207955755\\
4	4.1268867086403\\
4	6.32263093715417\\
4	4.85165985634743\\
4	5.78227141810408\\
4	5.55158417286424\\
4	4.60551043051013\\
4	5.43966015449601\\
4	1.374111060965\\
6	5.60842233140315\\
6	6.53026295943962\\
6	4.36348616781109\\
6	3.96090171679271\\
6	6.75236053349683\\
6	4.79158651322904\\
6	4.67661712350969\\
6	4.22955858977212\\
8	5.39766785511878\\
8	6.70055951423879\\
8	5.12396815122472\\
8	5.8584922430133\\
8	4.17509864759313\\
8	4.73254413865182\\
8	4.66749228926989\\
8	6.86212199286757\\
10	5.26781185152161\\
10	4.90544408514331\\
10	4.81895452726183\\
10	4.99429695055107\\
10	5.97187578724108\\
10	5.68269440628174\\
10	5.26301800768521\\
10	4.37839182995004\\
12	5.04148617482589\\
12	5.37490543700964\\
12	5.79044896763611\\
12	5.39331667448194\\
12	6.57274790110032\\
12	5.40999395984253\\
12	4.23465381020491\\
12	3.93353468991845\\
14	5.41177145132933\\
14	7.46775287342985\\
14	4.39776303067302\\
14	6.6350755209548\\
14	6.1500975169429\\
14	5.20522619904996\\
14	5.84950567717086\\
14	5.25810240629472\\
16	5.68730654199493\\
16	6.15397535976344\\
16	5.29280256300715\\
16	4.82273110876636\\
16	6.78766919873555\\
16	5.64334382857493\\
16	6.15517119400564\\
16	4.83851613570481\\
18	5.19230054964644\\
18	5.40714585868805\\
18	5.3676243469261\\
18	4.64608137900412\\
18	6.89010525743036\\
18	5.532098150813\\
18	5.17860231575639\\
18	5.73410705531655\\
20	5.4584932861518\\
20	5.89974356981675\\
20	6.05439454209437\\
20	6.08963352341191\\
20	5.92992842966822\\
20	5.53282580966342\\
20	5.83905992655719\\
20	6.03610199559869\\
22	5.37635869717073\\
22	6.04731903557609\\
22	5.96099384983447\\
22	5.4640981613105\\
22	5.61658497572812\\
22	5.08213034610608\\
22	5.26832083494685\\
22	5.07970153682437\\
24	6.15897572382908\\
24	5.33669914108882\\
24	5.81445622597102\\
24	5.50188782925309\\
24	5.51573894065973\\
24	5.49069118322169\\
24	5.31926645609606\\
24	6.54599127528707\\
26	6.21060414498248\\
26	6.59799073641699\\
26	6.26065087176448\\
26	6.38091016578346\\
26	5.96817679471269\\
26	5.05161700447763\\
26	5.6541517807634\\
26	6.39368062636808\\
28	5.4136102611239\\
28	5.95599157046422\\
28	5.01994721112154\\
28	5.63729316632091\\
28	5.71555699998485\\
28	5.80964536319016\\
28	5.90283027770267\\
28	4.5408608744392\\
30	5.21096119999821\\
30	5.87909079675011\\
30	5.341504475526\\
30	5.56328628171602\\
30	5.60513104225067\\
30	6.06616484372286\\
30	5.49790051965882\\
30	5.39256990059217\\
32	5.78232155843998\\
32	6.01660324042955\\
32	6.36000755513791\\
32	5.1875217611089\\
32	5.8440136271013\\
32	6.06518386529115\\
32	5.97834138557196\\
32	5.44117712232599\\
34	5.55681029820403\\
34	5.96003943499924\\
34	5.98934527080316\\
34	5.67097181639695\\
34	5.51558003525822\\
34	5.64636723327338\\
34	6.12915842293953\\
34	6.10020518297949\\
36	5.97074895571286\\
36	5.78963512098767\\
36	5.61102147953041\\
36	6.12100213653988\\
36	5.8332355667812\\
36	6.26451321515066\\
36	6.47032628894227\\
36	6.01923476724615\\
38	6.10639831227163\\
38	5.96262626815499\\
38	5.97266087297036\\
38	6.23755300874802\\
38	6.3356184797891\\
38	5.91004067411245\\
38	6.18889839431034\\
38	5.6730760141218\\
40	6.26964943222574\\
40	5.81281929938088\\
40	6.34498564235633\\
40	6.84319302365819\\
40	6.02973560001451\\
40	6.48471595600157\\
40	6.47979949942337\\
40	5.72199376352976\\
42	6.09630626700945\\
42	5.99162158571296\\
42	6.0830988683126\\
42	6.20205813000092\\
42	5.85081565582444\\
42	5.98326182923636\\
42	6.3647232839331\\
42	5.96919033975348\\
44	6.15422912813457\\
44	6.10579205262933\\
44	5.95130424257727\\
44	5.91640815651773\\
44	5.81660911984465\\
44	6.29833798436993\\
44	5.83676733541973\\
44	6.26462873529151\\
46	6.27102089137187\\
46	5.80378577804756\\
46	5.90978738059984\\
46	5.82119736670848\\
46	6.03771896704756\\
46	5.91002842031276\\
46	6.02666012225495\\
46	6.18116954375368\\
48	6.74195038991598\\
48	6.27323630632022\\
48	6.36869204674476\\
48	6.05442253075859\\
48	6.6058696123253\\
48	6.48947370472276\\
48	6.52531779867841\\
48	6.01309511830641\\
50	6.41453852696484\\
50	6.18100085027197\\
50	6.65037818367148\\
50	6.27517164932414\\
50	6.15101653253153\\
50	6.29195985310513\\
50	6.14490559164406\\
50	6.49037799286968\\
52	6.33466800359179\\
52	6.24698275429063\\
52	6.09872517774654\\
52	6.31285809543865\\
52	6.0966714518535\\
52	6.24404406661949\\
52	6.28650866385934\\
52	6.15912934414126\\
54	6.05962400494407\\
54	6.27285734019185\\
54	6.25615742513499\\
54	6.23784736942944\\
54	6.0137306528569\\
54	6.39402528166124\\
54	6.22620430596119\\
54	6.16984495614279\\
56	6.27567409745143\\
56	6.32496384280208\\
56	6.24564869029026\\
56	6.2161919676965\\
56	6.44034260330517\\
56	6.14748594734149\\
56	6.12498529713612\\
56	6.27323477642997\\
58	6.2601588665699\\
58	6.174257018827\\
58	6.18173467199342\\
58	6.20165678146464\\
58	6.14179727508156\\
58	6.12954040213236\\
58	6.30077315057003\\
58	6.18950181229766\\
60	6.09289562075734\\
60	6.15451970834513\\
60	6.09660136905323\\
60	6.17605350887641\\
60	6.18724418429928\\
60	6.20695236321536\\
60	6.12690798051311\\
60	6.20434876479923\\
62	6.12879414336249\\
62	6.06681132502619\\
62	6.07550163112217\\
62	6.17657341120482\\
62	6.20136245302385\\
62	6.22386786338786\\
62	6.15521866454831\\
62	6.23956255774076\\
64	6.1496815287469\\
64	6.17387547316822\\
64	6.13796184768499\\
64	6.23193273134979\\
64	6.20193061276981\\
64	6.13984722492881\\
64	6.17547184856077\\
64	6.16501796861457\\
66	6.161765817231\\
66	6.15940325687826\\
66	6.14701940668545\\
66	6.15506144091462\\
66	6.13958352986222\\
66	6.16838413582025\\
66	6.12510252627873\\
66	6.16464532428366\\
68	6.17394824778712\\
68	6.07309543307827\\
68	6.1412612638173\\
68	6.12372673419357\\
68	6.09088029574667\\
68	6.06037340234314\\
68	6.19266744261827\\
68	6.12391764214968\\
70	6.14104067146501\\
70	6.12249890408352\\
70	6.09482593112405\\
70	6.22011878361998\\
70	6.18381709913375\\
70	6.11795080639033\\
70	6.17190823543943\\
70	6.13967298055281\\
72	6.06174445225376\\
72	6.07005512902818\\
72	6.08152125508684\\
72	6.09482425237595\\
72	6.06595574084282\\
72	6.14491545723903\\
72	6.12774967101914\\
72	6.02426573408905\\
74	6.12986590579364\\
74	6.15170940117235\\
74	6.10745761620138\\
74	6.08791588053265\\
74	6.06658412482069\\
74	6.0887439085047\\
74	6.15206812741035\\
74	6.07294517335375\\
76	6.10205424298192\\
76	6.07973644401345\\
76	6.02756030438549\\
76	6.16530959891213\\
76	6.12414360390715\\
76	6.0840754373811\\
76	6.10376831938478\\
76	6.14935698130014\\
78	6.09736940040037\\
78	6.15952928246303\\
78	6.14784057943685\\
78	6.09885701846085\\
78	6.09896930102203\\
78	6.15234529219564\\
78	6.21951660238412\\
78	6.16191190705907\\
80	6.18768407885733\\
80	6.16089626349669\\
80	6.11561307869827\\
80	6.193597657316\\
80	6.08420636376226\\
80	6.10631345256258\\
80	6.14956493949009\\
80	6.17693395312058\\
82	6.12157215569757\\
82	6.16115107553196\\
82	6.09449090608476\\
82	6.09639937795164\\
82	6.13374870059867\\
82	6.17528353640472\\
82	6.11008509716918\\
82	6.0652135755731\\
84	6.32349342116452\\
84	6.21571552100113\\
84	6.21558209237515\\
84	6.23406767879477\\
84	6.19774836545712\\
84	6.17592763736334\\
84	6.2232750766287\\
84	6.07887801833634\\
86	6.13085814481105\\
86	6.10609324263365\\
86	6.11306568401177\\
86	6.18148467916789\\
86	6.1580227278305\\
86	6.20072236430375\\
86	6.09522124887467\\
86	6.09556907812295\\
88	6.11958399239631\\
88	6.0926359003043\\
88	6.16222837234322\\
88	6.20869215993668\\
88	6.10597180766872\\
88	6.17954847277746\\
88	6.23092625485206\\
88	6.10206814180295\\
90	6.14737653088153\\
90	6.20246525063915\\
90	6.191743193226\\
90	6.17946220628172\\
90	6.17790564637539\\
90	6.18888111333801\\
90	6.16004772087154\\
90	6.21849351283307\\
92	6.22699445146647\\
92	6.15515954967445\\
92	6.15496586216763\\
92	6.1163497597167\\
92	6.08310046729738\\
92	6.05937629043539\\
92	6.17533475342284\\
92	6.13162003731134\\
94	6.18628077891841\\
94	6.09809243574484\\
94	6.16870877018095\\
94	6.12063416462336\\
94	6.25664917442426\\
94	6.17633158161139\\
94	6.13055087025016\\
94	6.1399543021731\\
96	6.13078487837592\\
96	6.10248318627331\\
96	6.1119462061124\\
96	6.04220275755303\\
96	6.1120672960251\\
96	6.07722449256555\\
96	6.05139647059152\\
96	6.0451245599913\\
98	6.0564166672957\\
98	6.06859742400535\\
98	6.11305956418675\\
98	6.04658965583875\\
98	6.12833740292328\\
98	6.08898054557661\\
98	6.12037750515519\\
98	6.07958292267273\\
100	6.12593552769705\\
100	6.08656117364965\\
100	6.08617375599617\\
100	6.07611892486411\\
100	6.12509366152819\\
100	6.15385258394096\\
100	6.14798280286527\\
100	6.04191687490626\\
};
% \addlegendentry{$\theta$}

\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0	10.2031032633244\\
0	14.193695985036\\
0	18.7256729135402\\
0	22.5292305884151\\
0	14.5979811108984\\
0	25.1391074673731\\
0	15.0448539885214\\
0	11.3695902236442\\
1	11.3335686103294\\
1	10.2264892908315\\
1	16.0063218049576\\
1	20.0450936137058\\
1	10.664713268234\\
1	11.9667672190402\\
1	10.6670697635493\\
1	22.0133256942202\\
2	13.7279675031934\\
2	11.2710083372325\\
2	13.6196134737138\\
2	13.6410309429866\\
2	11.3560092718282\\
2	10.2042736005887\\
2	10.7785815355101\\
2	15.7601530702624\\
4	11.8312603167561\\
4	16.8030758728958\\
4	13.4100713221038\\
4	15.3892778565993\\
4	12.0517491314768\\
4	11.6854166021966\\
4	11.4299489331308\\
4	13.2657529072816\\
6	16.1615634694432\\
6	12.6191172076279\\
6	15.5629468272416\\
6	17.9282237709782\\
6	15.0238092116364\\
6	16.2181864832143\\
6	11.5457975973107\\
6	14.4473100069967\\
8	10.8932788875402\\
8	15.4129113320517\\
8	14.4190204575845\\
8	13.7141295772409\\
8	15.1487246025746\\
8	15.4892912109499\\
8	14.9603777623509\\
8	13.1902101354818\\
10	12.8996548007794\\
10	13.6069120362079\\
10	11.9553176162748\\
10	14.4221939265513\\
10	13.0227947471146\\
10	13.8390770937447\\
10	11.3459081069947\\
10	12.9747564417204\\
12	10.5910272446638\\
12	13.4416442741282\\
12	10.5397139472573\\
12	14.845791046687\\
12	11.3331523877975\\
12	15.3992856107862\\
12	14.32963096471\\
12	10.2082042210713\\
14	11.7584580484538\\
14	11.9585568354751\\
14	11.0193172696051\\
14	14.4791586161694\\
14	12.6726538086041\\
14	12.1906436814499\\
14	12.7640707421852\\
14	11.6205809738979\\
16	15.1115693189575\\
16	12.0446608278116\\
16	14.0402133578622\\
16	13.2998660491329\\
16	11.6185262742237\\
16	14.4420612795314\\
16	13.1734048964577\\
16	13.3868911188505\\
18	12.8175327228049\\
18	12.8736304676611\\
18	13.6338411013461\\
18	13.8330504193779\\
18	12.9529966101567\\
18	12.6443168890797\\
18	13.316221128429\\
18	12.9877423672672\\
20	12.6635170664055\\
20	13.4503414497661\\
20	14.472730403128\\
20	12.608470695168\\
20	13.3497931035085\\
20	12.7740551596142\\
20	12.4160915575867\\
20	12.5014687579014\\
22	13.5114219319947\\
22	13.5037473138966\\
22	13.6007977651039\\
22	13.67531397488\\
22	12.1538149305154\\
22	12.5037610515704\\
22	13.2732406491278\\
22	13.5223739745603\\
24	11.5533969327825\\
24	12.4989686433546\\
24	12.6545003290802\\
24	11.6649509513888\\
24	12.9386584600635\\
24	10.9807828508088\\
24	12.7645947186945\\
24	12.1980340136711\\
26	13.3951331903177\\
26	12.8570572945604\\
26	12.3847528572551\\
26	12.3172554774217\\
26	13.5166614456475\\
26	12.8256799874838\\
26	12.3175804763049\\
26	13.4739559510649\\
28	13.4996715844915\\
28	13.5984043520178\\
28	13.4723257959369\\
28	15.0501551203313\\
28	13.8743330678714\\
28	13.4427635197696\\
28	14.284876576214\\
28	14.9566328769972\\
30	14.1645770013257\\
30	12.9980607530811\\
30	12.7655664565464\\
30	14.3033268082932\\
30	13.2999026787414\\
30	14.4092506242013\\
30	13.1971850932327\\
30	14.2499039278526\\
32	12.7710932736938\\
32	12.9551197854123\\
32	12.961089779848\\
32	13.1809498651966\\
32	12.4961725932813\\
32	12.8433427617645\\
32	12.3756094663254\\
32	13.1514400890307\\
34	13.3389822897735\\
34	11.9228106981082\\
34	13.2186365360065\\
34	12.6066581127419\\
34	12.3359609529802\\
34	12.8989607445517\\
34	12.7598063292393\\
34	12.309862642468\\
36	11.7512912662442\\
36	12.3476496260322\\
36	12.5995518063101\\
36	13.0283405209549\\
36	13.292898355527\\
36	12.5166704226403\\
36	11.6641537275626\\
36	12.0395378032802\\
38	11.2989833135655\\
38	11.9644561429852\\
38	12.3814211639059\\
38	11.7500404341645\\
38	12.0183009618427\\
38	11.604789820365\\
38	11.7095418156939\\
38	11.872477843834\\
40	11.9492756784405\\
40	11.6024740183246\\
40	11.5529058798103\\
40	11.1082392067702\\
40	12.5571884764965\\
40	11.5928957487735\\
40	11.6867404559401\\
40	11.9331553130255\\
42	11.2068395495131\\
42	12.0582061017333\\
42	11.4017176708759\\
42	11.8401687430523\\
42	11.586984188877\\
42	11.5378135615092\\
42	11.2377141602044\\
42	12.0652653390964\\
44	11.2210100828599\\
44	10.6607236992262\\
44	10.6821259401326\\
44	11.4911800686411\\
44	11.3191211298059\\
44	10.9957564349174\\
44	11.4749465060715\\
44	10.9934237495528\\
46	11.4487189266191\\
46	11.2863491865736\\
46	11.2282717239272\\
46	11.2065250845751\\
46	11.0756951280592\\
46	11.4373865418838\\
46	11.3465616081947\\
46	11.4381021078857\\
48	11.1311494441204\\
48	11.3128112201052\\
48	11.2327302844317\\
48	11.432933059602\\
48	11.2242793871526\\
48	10.9915560806715\\
48	10.9896238782528\\
48	11.390497970054\\
50	11.2857936643801\\
50	11.0930763058947\\
50	11.1275537193601\\
50	11.4994908938087\\
50	11.4860109424954\\
50	11.4907290620656\\
50	11.5689374743739\\
50	11.3541188294311\\
52	11.723409928527\\
52	11.6739828555505\\
52	11.4274833847119\\
52	11.4450154885101\\
52	11.5467291073803\\
52	11.2693244200804\\
52	11.4276370370557\\
52	11.3045477236187\\
54	11.288323841971\\
54	11.4592349026402\\
54	11.3553853827184\\
54	11.5436033056906\\
54	11.6004501682059\\
54	11.3378556508147\\
54	11.7336362411032\\
54	11.4541610972279\\
56	11.298559983141\\
56	11.4256250698412\\
56	11.4006900930209\\
56	11.281002507814\\
56	11.4398235957864\\
56	11.4732207873254\\
56	11.4519300780333\\
56	11.5285904579477\\
58	11.5323910103487\\
58	11.4769731328801\\
58	11.4324289206592\\
58	11.3597642896783\\
58	11.4695707808317\\
58	11.3815077879689\\
58	11.2305377703662\\
58	11.5411530423231\\
60	11.397696904374\\
60	11.4659836045826\\
60	11.4694425933908\\
60	11.4669906555623\\
60	11.2730939170876\\
60	11.5055208509555\\
60	11.3412462520124\\
60	11.2007282442207\\
62	11.3491193391186\\
62	11.3348068095571\\
62	11.3905615558225\\
62	11.3397944951578\\
62	11.4224065677679\\
62	11.3705475625754\\
62	11.4077556433049\\
62	11.3349478095195\\
64	11.3685265889262\\
64	11.474877967068\\
64	11.3829938126521\\
64	11.3400514843018\\
64	11.4777657841574\\
64	11.3767555766097\\
64	11.4452369301473\\
64	11.4276967084144\\
66	11.4062043654018\\
66	11.4115897770375\\
66	11.3801699907471\\
66	11.4648183949967\\
66	11.4578639437894\\
66	11.4579259213024\\
66	11.4213779626174\\
66	11.469376893701\\
68	11.3965528359679\\
68	11.4731018440003\\
68	11.4644343444473\\
68	11.4122180430253\\
68	11.5262391898074\\
68	11.4824280445553\\
68	11.3870429907941\\
68	11.4483506087895\\
70	11.4930320558401\\
70	11.5077917114712\\
70	11.4947411196838\\
70	11.4015288424563\\
70	11.5118939246328\\
70	11.4686374486441\\
70	11.4797936224917\\
70	11.4850358445471\\
72	11.4464426360834\\
72	11.4927557740734\\
72	11.4811093891418\\
72	11.4672888583727\\
72	11.5761352451099\\
72	11.5329436294202\\
72	11.5096900943279\\
72	11.4996576169495\\
74	11.5927681547408\\
74	11.5534018183729\\
74	11.5315330941739\\
74	11.5387817110502\\
74	11.5256447755724\\
74	11.6061755416902\\
74	11.5423277901036\\
74	11.533889906615\\
76	11.6198903920679\\
76	11.6110825320223\\
76	11.5974484392191\\
76	11.4589094898646\\
76	11.5128237978224\\
76	11.4946852204901\\
76	11.6448248946281\\
76	11.5146964714242\\
78	11.6701366639166\\
78	11.6625416611589\\
78	11.6521670688578\\
78	11.5321591911603\\
78	11.5347693986517\\
78	11.6837809296233\\
78	11.5859228805528\\
78	11.7407806943371\\
80	11.6050930202004\\
80	11.6207108420357\\
80	11.640010489927\\
80	11.6401780927333\\
80	11.68933361601\\
80	11.5721336073373\\
80	11.6793959296037\\
80	11.708701493498\\
82	11.5805950015051\\
82	11.5734545322861\\
82	11.5572157131952\\
82	11.5623428957489\\
82	11.6082368500633\\
82	11.5758257377359\\
82	11.5331260276886\\
82	11.6228310803215\\
84	11.6261729540028\\
84	11.4961959607788\\
84	11.5707887584655\\
84	11.6439037575284\\
84	11.570005777062\\
84	11.54694918352\\
84	11.6148882475161\\
84	11.6299741102283\\
86	11.6367737015289\\
86	11.6063565596727\\
86	11.6381841053636\\
86	11.6139447921758\\
86	11.6088916825701\\
86	11.6021099749772\\
86	11.5433085995043\\
86	11.6335486550076\\
88	11.5850455974815\\
88	11.6755494677772\\
88	11.6144357274801\\
88	11.5916920691148\\
88	11.5931374481174\\
88	11.4996091590837\\
88	11.5673740074536\\
88	11.6363839059313\\
90	11.5116017747649\\
90	11.6268894737153\\
90	11.5242874899136\\
90	11.5381974897217\\
90	11.5577953271616\\
90	11.5262889525742\\
90	11.5529897103224\\
90	11.5835108097901\\
92	11.4666288808624\\
92	11.483331598677\\
92	11.3782727029355\\
92	11.5031606468746\\
92	11.4584303164244\\
92	11.5491464516167\\
92	11.5487777996633\\
92	11.4866097686845\\
94	11.5594118404464\\
94	11.5244597129503\\
94	11.4452054235222\\
94	11.5138612927116\\
94	11.517463371684\\
94	11.5282026111114\\
94	11.5706877115624\\
94	11.5261501542558\\
96	11.4817699089704\\
96	11.475889197342\\
96	11.4911202157659\\
96	11.4633043602477\\
96	11.5085938284663\\
96	11.514269791914\\
96	11.5364031149162\\
96	11.4635105949539\\
98	11.5643293651759\\
98	11.482493287956\\
98	11.547748754299\\
98	11.5445092550462\\
98	11.5483787671898\\
98	11.5767012615444\\
98	11.5526562396265\\
98	11.5737174361914\\
100	11.510419465894\\
100	11.5244987652108\\
100	11.5052679747804\\
100	11.5567254083214\\
100	11.5580262467052\\
100	11.5725209114424\\
100	11.5235743627322\\
100	11.5121989773653\\
};
% \addlegendentry{$\text{ d}_\text{x}$}

\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0	1.95319311731419\\
0	5.9113795391841\\
0	3.43529507171166\\
0	2.81374889846529\\
0	3.6657151798597\\
0	9.16263251346078\\
0	3.87103143345347\\
0	1.29680235881119\\
1	5.12454879262792\\
1	0.526741634097104\\
1	1.2664308920126\\
1	7.07534664567298\\
1	0.94951181436169\\
1	4.23971620001275\\
1	4.16381542188653\\
1	0.330573520778008\\
2	1.71121061103011\\
2	1.90365962756671\\
2	6.59707276539304\\
2	3.35814388416633\\
2	3.6971248073031\\
2	3.59039323711068\\
2	4.3211543866253\\
2	1.77272614262992\\
4	3.59801872057169\\
4	4.73468407379818\\
4	8.48372188456934\\
4	2.00185391584905\\
4	2.8811994429433\\
4	2.19310076986839\\
4	8.54083744531604\\
4	8.39757055918931\\
6	0.715819245759498\\
6	0.651799474587038\\
6	0.12953612736568\\
6	0.422659095480393\\
6	1.09085686372873\\
6	1.96690436458088\\
6	2.99016529107869\\
6	1.13632559880467\\
8	3.17050364859252\\
8	3.12153579282626\\
8	0.362812966742266\\
8	2.01452628767449\\
8	0.0158395669633226\\
8	3.19129578389289\\
8	0.0779638252889743\\
8	1.70810697794913\\
10	0.225102067075979\\
10	2.02625583947552\\
10	0.0723578345927819\\
10	0.769435134125877\\
10	2.90433133638914\\
10	2.16117962935227\\
10	3.15767870991465\\
10	0.353808806461974\\
12	2.6047832728582\\
12	0.155039597213262\\
12	1.25649154273799\\
12	0.16981891021689\\
12	0.623100955206039\\
12	0.858809448709941\\
12	1.53883640813089\\
12	1.55860104659072\\
14	0.795184250087772\\
14	1.08958015471146\\
14	1.28042694787621\\
14	0.0533676950152993\\
14	0.436817016337013\\
14	0.669280695034991\\
14	0.622932354218383\\
14	0.111319035930561\\
16	0.793182557181325\\
16	1.91141839150887\\
16	0.816903339407015\\
16	0.188896503412506\\
16	1.40624781041896\\
16	0.306180427912611\\
16	0.333789080872279\\
16	0.865473399162718\\
18	0.334563133071992\\
18	0.0714219989105555\\
18	0.0799123645593453\\
18	0.0935657212994995\\
18	0.352997468010602\\
18	0.478514625653137\\
18	0.516955649230177\\
18	0.786557957652744\\
20	0.225845399475241\\
20	0.704045282753342\\
20	0.146078381705984\\
20	0.231747716324667\\
20	0.210310438434341\\
20	0.216300157315298\\
20	0.546498029159116\\
20	0.288951758312074\\
22	0.163183036708728\\
22	0.36794280839338\\
22	0.164618063803105\\
22	0.0295321533778916\\
22	0.208431633788719\\
22	0.00458057889010371\\
22	0.175642301464587\\
22	0.134444498970311\\
24	0.305373151877977\\
24	0.351651037933228\\
24	0.0227707278311474\\
24	0.292671260366049\\
24	0.251306727019733\\
24	0.246275942057545\\
24	0.291087091322949\\
24	0.0965947228350858\\
26	0.159924053090791\\
26	0.395270842726017\\
26	0.281600786062138\\
26	0.299003519637207\\
26	0.056505873241864\\
26	0.203073269168074\\
26	0.255996020746256\\
26	0.328613403696389\\
28	0.295645833804961\\
28	0.0165700936974822\\
28	0.310610650277989\\
28	0.0423532217961716\\
28	0.266192485125501\\
28	0.226714141066437\\
28	0.0622794174893833\\
28	0.0632495178267447\\
30	0.076027796859129\\
30	0.162364140481472\\
30	0.107978407304295\\
30	0.145405023456563\\
30	0.212066156260697\\
30	0.227656174527245\\
30	0.0947068178299075\\
30	0.0737888607474314\\
32	0.174935140780936\\
32	0.0504965835315279\\
32	0.0836385088122761\\
32	0.0695601837302302\\
32	0.175544989663978\\
32	0.135697175749716\\
32	0.142110756576177\\
32	0.0426203564051907\\
34	0.128191895577951\\
34	0.0765122216482233\\
34	0.0289917864895897\\
34	0.0523998867780432\\
34	0.0125406306033545\\
34	0.0573403958946985\\
34	0.103711381547573\\
34	0.0407500199788564\\
36	0.080995160152378\\
36	0.11236326553826\\
36	0.0546628731155383\\
36	0.153449065276011\\
36	0.0495655626996975\\
36	0.0174745617373036\\
36	0.0505170504736957\\
36	0.0984526164954539\\
38	0.0194283543453688\\
38	0.0616471226279833\\
38	0.075300091201031\\
38	0.0422044418609955\\
38	0.0700958776514587\\
38	0.0604162812183654\\
38	0.0457877391601507\\
38	0.12862422180841\\
40	0.0351605190739305\\
40	0.00795794368265879\\
40	0.0426359326888725\\
40	0.138526459667875\\
40	0.0835038406260934\\
40	0.0293749364835684\\
40	0.0209280221517189\\
40	0.00746538749332217\\
42	0.0290962938548337\\
42	0.0436459927519977\\
42	0.00512147329096518\\
42	0.00766158884751051\\
42	0.0191109391809145\\
42	0.00707401270459705\\
42	0.0250733520771732\\
42	0.00868099421439064\\
44	0.0535172343026772\\
44	0.0865292893975594\\
44	0.0282598311521532\\
44	0.0156106123911988\\
44	0.0296554133509041\\
44	0.00123771558896836\\
44	0.0385579485077083\\
44	0.0156042628296557\\
46	0.00984306972262984\\
46	0.00668971018172268\\
46	0.04810384881456\\
46	0.0379019345792136\\
46	0.0616589470017913\\
46	0.0389359263236352\\
46	0.0198689957424157\\
46	0.000742206835912024\\
48	0.0212970135984456\\
48	0.0145816885886873\\
48	0.0491218578309526\\
48	0.00322974589340748\\
48	0.00703492965845419\\
48	0.03446255882486\\
48	0.0390632699676908\\
48	0.0393829045840128\\
50	0.00417856949079588\\
50	0.00994915269493904\\
50	0.0240433987841991\\
50	0.0382707459097158\\
50	0.0223314253493203\\
50	0.00712598811708258\\
50	0.0217671448550895\\
50	0.0283924590707004\\
52	0.0107730567417463\\
52	0.0149505068674542\\
52	0.00305787163299933\\
52	0.00836213476596066\\
52	0.0245509585089412\\
52	0.012257143395824\\
52	0.0112205607198099\\
52	0.00919168852029936\\
54	0.0148335744686118\\
54	0.0174337089764054\\
54	0.0237134557894313\\
54	0.0174150513833332\\
54	0.0194994087904421\\
54	0.00838882735085349\\
54	0.0095170441802906\\
54	0.0126668004221159\\
56	0.010434369346675\\
56	0.0163785195802905\\
56	0.0100866168641217\\
56	0.0104238511180204\\
56	0.0171329576831455\\
56	0.0233682786534579\\
56	0.0150528307195209\\
56	0.0165388998738585\\
58	0.00377097354348067\\
58	0.014088893124077\\
58	0.0168327634377926\\
58	0.015265550798146\\
58	0.0213290741243953\\
58	0.0098066114996879\\
58	0.0208385027515528\\
58	0.0222057188967823\\
60	0.0231096160415704\\
60	0.0198228524073316\\
60	0.0197637498804296\\
60	0.0287709197429637\\
60	0.0323080260463943\\
60	0.00720541871455183\\
60	0.0135843762181103\\
60	0.0317370097576017\\
62	0.0192535899888442\\
62	0.0162827057260659\\
62	0.0240765668188745\\
62	0.0216559216166872\\
62	0.00842848890703289\\
62	0.0187046832393649\\
62	0.0194165329539636\\
62	0.00343710255217524\\
64	0.0176836966588767\\
64	0.0149954867137201\\
64	0.0105736119056657\\
64	0.0161662044360093\\
64	0.00986961284379204\\
64	0.0128698923666893\\
64	0.0219349908547805\\
64	0.0168969440343176\\
66	0.0170864928960043\\
66	0.0114347063936824\\
66	0.0120428030869111\\
66	0.0123442559379899\\
66	0.00577081013030541\\
66	0.0118341112893779\\
66	0.01178676071142\\
66	0.00738418730420888\\
68	0.00354362055273053\\
68	0.00691099711908674\\
68	0.0163027601559135\\
68	0.0131623287779187\\
68	0.0011089005490412\\
68	0.00103713051871701\\
68	0.011784903451201\\
68	0.00628224297347309\\
70	0.00786666478606349\\
70	0.00519474938349074\\
70	0.00522602332823553\\
70	0.0222217500217951\\
70	0.0084433388688218\\
70	0.0155819191538914\\
70	0.0104708047086512\\
70	0.00817552001640996\\
72	0.00244447735378297\\
72	0.00565679333076354\\
72	0.00962654765025031\\
72	0.0102375830722285\\
72	0.000318905538722029\\
72	0.0114124970246324\\
72	0.0108240005006419\\
72	0.00138117600401912\\
74	0.0120069262982518\\
74	0.00667836955364146\\
74	0.0131926017674356\\
74	0.0107764724979523\\
74	0.00394408179385152\\
74	0.00787759516155958\\
74	0.00742695999069518\\
74	0.00278441732397075\\
76	0.0137444978152306\\
76	0.00364508328035668\\
76	0.0032333066446048\\
76	0.0140274132561073\\
76	0.00936382699856286\\
76	0.00548268685322302\\
76	0.00387721782894723\\
76	0.0168399399911244\\
78	0.0057649735738472\\
78	0.0115312659165755\\
78	0.00973430052223058\\
78	0.00567416227114735\\
78	0.00813740555435716\\
78	0.00884170521134216\\
78	0.0185115435702038\\
78	0.000498983639236012\\
80	0.0179196029277074\\
80	0.00944237605666854\\
80	0.00353718590739771\\
80	0.0193137256111841\\
80	0.00114095742177425\\
80	0.00455523902205173\\
80	0.0173765104153568\\
80	0.00977140439480638\\
82	0.00996170666604676\\
82	0.0096957219042279\\
82	0.00903477619301027\\
82	0.00452937726960698\\
82	0.00807730338616874\\
82	0.00748255440676866\\
82	0.0103156185531316\\
82	0.00488888857803833\\
84	0.0305260687317087\\
84	0.0244807807451452\\
84	0.0202401162283274\\
84	0.0225531669040499\\
84	0.0184661514673113\\
84	0.0118449837747165\\
84	0.0175156859905734\\
84	0.00404204560582077\\
86	0.00340288513530937\\
86	0.00710578720077294\\
86	0.0107596998132727\\
86	0.0188528701483397\\
86	0.0169848386410337\\
86	0.008432283307248\\
86	0.00787894720559092\\
86	0.00805118711170664\\
88	0.00615904583687754\\
88	0.000594817168129972\\
88	0.00987331831278571\\
88	0.017217963874244\\
88	0.00594431343604834\\
88	0.0113240718378343\\
88	0.0204222903757098\\
88	0.00535854180201438\\
90	0.00846480666746569\\
90	0.0137604106108427\\
90	0.00559392410680514\\
90	0.0061640725322018\\
90	0.0098150340692229\\
90	0.0119737812060259\\
90	0.0072601084032932\\
90	0.0122637863542624\\
92	0.0236146703741425\\
92	0.0172550332396881\\
92	0.018414620188727\\
92	0.0124972152759324\\
92	0.00722491085869524\\
92	0.00404465967296941\\
92	0.0227640122549824\\
92	0.00710082460582003\\
94	0.0120976608111711\\
94	0.00409418586864323\\
94	0.0140545634157494\\
94	0.00822266634368462\\
94	0.0238708670372082\\
94	0.00966747519246554\\
94	0.00709916275116405\\
94	0.0143672240451075\\
96	0.0167928378670444\\
96	0.0147182112182122\\
96	0.0181982066241253\\
96	0.00602100653329552\\
96	0.00509565038731339\\
96	0.00350991429931766\\
96	0.00562110095967332\\
96	0.00316147847975623\\
98	0.000588350140417304\\
98	0.00626078938611708\\
98	0.00963049297867315\\
98	0.00640659498160881\\
98	0.0106385243371273\\
98	0.00568629680200398\\
98	0.0103625246361639\\
98	0.00391377851753938\\
100	0.00319012421854302\\
100	0.012461395230202\\
100	0.0153618152214983\\
100	0.00817358969674812\\
100	0.0113538652893668\\
100	0.0109635718480467\\
100	0.0139593088776943\\
100	0.00509796341392289\\
};
% \addlegendentry{$\text{ d}_\text{z}$}


\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0	9.71091890792759\\
0	9.70373111963927\\
0	3.06644255580387\\
0	4.60276465490204\\
0	2.43690317658608\\
0	5.86162927006441\\
0	1.06274065675718\\
0	5.00072255229223\\
1	0.467977468594301\\
1	9.89551519135101\\
1	1.92834709351719\\
1	2.42477383934528\\
1	8.28205352124684\\
1	5.72284359861015\\
1	3.0313605400931\\
1	4.28005907615201\\
2	5.38336385997937\\
2	8.75832102022097\\
2	1.75090259694381\\
2	3.14624415964699\\
2	7.07799960122009\\
2	5.49145387090685\\
2	9.74257142254224\\
2	4.30297434897677\\
4	7.74668395837669\\
4	6.21408248911982\\
4	9.24670080793534\\
4	5.98792911816025\\
4	6.67868665013132\\
4	2.59861300722571\\
4	6.22449856634094\\
4	9.98313680640155\\
6	5.88192193681847\\
6	2.45292415368084\\
6	4.52619120414323\\
6	6.45704208323871\\
6	1.50905068779236\\
6	2.56082405479318\\
6	9.52064478802051\\
6	5.33990635631013\\
8	4.79396602976864\\
8	8.31358709939277\\
8	5.10209067649401\\
8	6.64782904338044\\
8	7.62459738440213\\
8	3.55882379740307\\
8	7.40846239875414\\
8	7.6972092436636\\
10	7.79237296170003\\
10	6.91982882145822\\
10	8.86581642078021\\
10	5.8112048689652\\
10	8.13941010160459\\
10	9.42973633431824\\
10	8.69433213563639\\
10	9.67500362249955\\
12	8.68552438990416\\
12	6.94456117384843\\
12	7.47352431811799\\
12	6.62256878101077\\
12	9.66561618617111\\
12	5.84868253043765\\
12	9.2136357447558\\
12	4.32265798991633\\
14	9.50158987887747\\
14	7.28378888117955\\
14	8.23654798354787\\
14	8.14028196567492\\
14	8.3564745241577\\
14	7.83870406386274\\
14	7.2345931409051\\
14	6.92072323734655\\
16	9.94170783624712\\
16	8.63152016073842\\
16	7.49238129556902\\
16	6.37404294872243\\
16	9.40436395926561\\
16	7.11782283801372\\
16	9.17295447411033\\
16	7.96692942678162\\
18	9.03814078166863\\
18	7.91299999307251\\
18	6.80742691239494\\
18	6.6041585034689\\
18	6.1044016683065\\
18	8.61668770422812\\
18	6.54123946331421\\
18	8.00222823149957\\
20	8.10944369001327\\
20	9.55502405546966\\
20	9.30529727954516\\
20	9.52712544474849\\
20	8.765161660857\\
20	8.67079836984357\\
20	9.97823471364603\\
20	9.58560022272382\\
22	7.46274202519387\\
22	9.78134630980279\\
22	9.95973220595797\\
22	9.77109751279639\\
22	8.65969461161858\\
22	9.06612795469239\\
22	9.71955411526625\\
22	8.87387346369122\\
24	8.39070801720862\\
24	9.37346609647998\\
24	9.44653721403058\\
24	9.18759571333725\\
24	9.5019138095372\\
24	7.70353620404882\\
24	9.46386875627896\\
24	9.43477380105267\\
26	9.10475779951364\\
26	9.39438982558548\\
26	9.15732436243247\\
26	9.68310918492135\\
26	8.82682172867677\\
26	9.31216847252875\\
26	9.0830473355044\\
26	8.89535047037907\\
28	9.6478800913361\\
28	9.13838051807627\\
28	9.82228391176286\\
28	8.22219614245966\\
28	9.61639279527893\\
28	9.58820493211\\
28	8.1671750863939\\
28	8.14421888947054\\
30	8.31629698825724\\
30	9.2756778502797\\
30	9.3051765461791\\
30	8.73920967625586\\
30	8.84857339536167\\
30	8.95438404208292\\
30	8.96389772580171\\
30	8.98328328803715\\
32	9.64969375521018\\
32	9.48157545745474\\
32	9.25103860890253\\
32	9.07837959689229\\
32	9.74959352115596\\
32	9.24660046488115\\
32	9.62231953244644\\
32	9.16264899782271\\
34	9.07655607070597\\
34	9.47855235564504\\
34	9.4776523200027\\
34	9.51517811783654\\
34	9.19682602004068\\
34	9.56950678741482\\
34	9.35488699271729\\
34	9.64526205529191\\
36	9.77485782503553\\
36	9.89447854204392\\
36	9.61775088868932\\
36	9.95364314874474\\
36	9.42846108327361\\
36	9.74876801072122\\
36	9.48653021055778\\
36	9.86786548808621\\
38	9.66123894445063\\
38	9.44145042870656\\
38	9.87912823351747\\
38	9.64381036584026\\
38	9.5499155621479\\
38	9.77354255862032\\
38	9.760593454509\\
38	9.62010201564165\\
40	9.56640823425679\\
40	9.14054843129474\\
40	9.74713134877977\\
40	9.83980431073714\\
40	9.59209174086673\\
40	9.6786563640195\\
40	9.50387416873608\\
40	9.57802882006016\\
42	9.70715814890199\\
42	9.53931214706404\\
42	9.5432546299123\\
42	9.4505057062075\\
42	9.47973671850169\\
42	9.60399804499203\\
42	9.57348500656277\\
42	9.51946258151769\\
44	9.97584848208446\\
44	9.91617970938041\\
44	9.86160701771802\\
44	9.77292393406373\\
44	9.69360497044334\\
44	9.75033729869678\\
44	9.74320803635681\\
44	9.79160370080052\\
46	9.72369174414649\\
46	9.47280958230393\\
46	9.67963160616613\\
46	9.79751167167536\\
46	9.98416694725433\\
46	9.73770025899896\\
46	9.66203016606854\\
46	9.47448737912619\\
48	9.61451950507738\\
48	9.88611864846216\\
48	9.87116103004694\\
48	9.6259541621238\\
48	9.74387037912562\\
48	9.94068711585083\\
48	9.92222933103835\\
48	9.62806409372539\\
50	9.62054213245356\\
50	9.82928792052362\\
50	9.8852640549427\\
50	9.71516937047964\\
50	9.60012828349785\\
50	9.7810861148204\\
50	9.72531126079171\\
50	9.5849285041375\\
52	9.48362660301374\\
52	9.58292547132486\\
52	9.65124720738929\\
52	9.78394469058215\\
52	9.58537369722868\\
52	9.67325078778628\\
52	9.73938991332114\\
52	9.57616244034334\\
54	9.64085594643601\\
54	9.62946260729482\\
54	9.67483011782595\\
54	9.62324019316949\\
54	9.56888230067104\\
54	9.66426504221513\\
54	9.39815884152842\\
54	9.68139176917562\\
56	9.62593773324957\\
56	9.60769757244417\\
56	9.5705992945956\\
56	9.68426119555024\\
56	9.59473127288211\\
56	9.54704654554858\\
56	9.56882430271075\\
56	9.54501599211719\\
58	9.55358502304925\\
58	9.6091862562111\\
58	9.54082877801465\\
58	9.63597195947536\\
58	9.57407257405533\\
58	9.56955383231246\\
58	9.57879906466554\\
58	9.55930160580018\\
60	9.55888491703903\\
60	9.56782664721188\\
60	9.49310816618412\\
60	9.55351293055049\\
60	9.65107412140887\\
60	9.56279629806213\\
60	9.57105283930344\\
60	9.68023463624657\\
62	9.58219582819709\\
62	9.55515725661671\\
62	9.55856786068311\\
62	9.63253160199938\\
62	9.57231754625434\\
62	9.58832844057281\\
62	9.58190559336922\\
62	9.65047126301881\\
64	9.57196883397562\\
64	9.52822295134303\\
64	9.57337191231768\\
64	9.62798131534545\\
64	9.55991817588004\\
64	9.55625910006427\\
64	9.55069406344501\\
64	9.55153326184401\\
66	9.5681374893905\\
66	9.55967429860345\\
66	9.56283108122743\\
66	9.51833240475549\\
66	9.53158658238394\\
66	9.52056005440996\\
66	9.52986829593076\\
66	9.53696832989897\\
68	9.55755069317146\\
68	9.50693307828315\\
68	9.53066386535873\\
68	9.54901870382295\\
68	9.50588436425672\\
68	9.50759078661811\\
68	9.54752203319284\\
68	9.51127271809959\\
70	9.52618551509905\\
70	9.5197505616774\\
70	9.50373967713899\\
70	9.57997840619305\\
70	9.53860478271806\\
70	9.5195904913344\\
70	9.54772536089402\\
70	9.51467641762315\\
72	9.51571623100444\\
72	9.51931584568332\\
72	9.50388234967703\\
72	9.52290071494018\\
72	9.47866336822184\\
72	9.50880390053871\\
72	9.51451657790037\\
72	9.5097850829056\\
74	9.48006402518407\\
74	9.49652817981091\\
74	9.48420885410775\\
74	9.45961017456575\\
74	9.47819922905082\\
74	9.4579110082842\\
74	9.51331052783578\\
74	9.49895645843175\\
76	9.44596328545277\\
76	9.45144740383006\\
76	9.46514942721119\\
76	9.52953156878864\\
76	9.47472976017185\\
76	9.49759747996835\\
76	9.42552911762118\\
76	9.47401054817226\\
78	9.41193955850371\\
78	9.43874001216401\\
78	9.43297476695361\\
78	9.51045046956624\\
78	9.45645862674669\\
78	9.40161163948154\\
78	9.47383653846554\\
78	9.41495606103879\\
80	9.4537848168264\\
80	9.47236953286907\\
80	9.43953402037643\\
80	9.4458735079946\\
80	9.41586760459005\\
80	9.46091869925466\\
80	9.44076172805751\\
80	9.44027245579072\\
82	9.49375114335185\\
82	9.5039172908644\\
82	9.45626712978073\\
82	9.47648125005027\\
82	9.46945208292494\\
82	9.50449930389571\\
82	9.4972605630424\\
82	9.45309776359963\\
84	9.47982470754092\\
84	9.52874999214498\\
84	9.51201575832011\\
84	9.46821473823328\\
84	9.49193800933907\\
84	9.52772597113058\\
84	9.48422767744222\\
84	9.4467612860822\\
86	9.45096950248097\\
86	9.46744781817725\\
86	9.46014434288654\\
86	9.4800995458448\\
86	9.45536423433773\\
86	9.48017533912003\\
86	9.49221536982157\\
86	9.45402696669638\\
88	9.47086935714539\\
88	9.41623138930786\\
88	9.47695242222936\\
88	9.46787334274973\\
88	9.47320773215393\\
88	9.53184605612024\\
88	9.49087374265685\\
88	9.42922315009064\\
90	9.50538055337005\\
90	9.45893811377106\\
90	9.51224963627198\\
90	9.49455261785094\\
90	9.48957458157445\\
90	9.52327779633771\\
90	9.48290977708479\\
90	9.48250654816416\\
92	9.53903034112234\\
92	9.53371262712685\\
92	9.56250384953339\\
92	9.50259657187975\\
92	9.52488449561378\\
92	9.47474057254535\\
92	9.48701887536395\\
92	9.51100174061496\\
94	9.48077929376349\\
94	9.47100756274406\\
94	9.53839698298459\\
94	9.49199341754958\\
94	9.49218155560621\\
94	9.5057915997473\\
94	9.47546954193298\\
94	9.50210832989868\\
96	9.48333583336257\\
96	9.49805366286036\\
96	9.46857910138869\\
96	9.50463079860678\\
96	9.5008503997523\\
96	9.47904133009437\\
96	9.46057795070528\\
96	9.48413036775139\\
98	9.4505368556772\\
98	9.49895312275763\\
98	9.47418021637205\\
98	9.46017257736531\\
98	9.45387728682196\\
98	9.45415145528569\\
98	9.48563150717575\\
98	9.4509933926267\\
100	9.4998547045202\\
100	9.49506598095086\\
100	9.49148798131807\\
100	9.47168671498001\\
100	9.49566899632894\\
100	9.49201223576435\\
100	9.48424937960286\\
100	9.49641011717832\\
};











\nextgroupplot[
width = 9cm,
height = 3.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.58, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1,
ymax=20,
ytick={0, 10, 20},
xtick={25, 50, 75, 100},
ytick style={color=black},
ylabel={Parameter Value},
xlabel style={yshift=0.1cm,font=\color{white!15!black}},
xlabel={Epoch}
]
\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor1, fill=mycolor1]  table[row sep=crcr]{%
x	y\\
0	2.10336287378105\\
0	0.176457276228065\\
0	4.30414938698284\\
0	1.72546758244564\\
0	1.85229224971472\\
0	4.46207281530929\\
0	3.45877809135642\\
0	1.93370205961749\\
1	2.10747588076534\\
1	0.943378465891426\\
1	2.48975071976644\\
1	1.04915298791986\\
1	2.6353818260515\\
1	2.16106978476767\\
1	1.19914806695246\\
1	1.87140139491755\\
2	0.484948258864257\\
2	1.15591348065172\\
2	0.885197047657734\\
2	1.95303608560591\\
2	2.17364981930285\\
2	2.5608543216029\\
2	3.44200498036427\\
2	2.16473643022191\\
4	1.42505184161619\\
4	1.12856618986878\\
4	0.967638647561176\\
4	3.06837452228882\\
4	1.49363652911061\\
4	0.4309627245835\\
4	1.10244321022217\\
4	1.03584283357125\\
6	1.73643571366364\\
6	3.04956233988362\\
6	3.13725559715581\\
6	3.15083547863649\\
6	1.94002539748266\\
6	1.2465691218448\\
6	2.04616963783705\\
6	1.96723702153683\\
8	0.423106536853886\\
8	0.964368112377181\\
8	1.48538988484116\\
8	1.20342077907272\\
8	1.82788606318419\\
8	0.686311710677981\\
8	0.787963178885683\\
8	0.654135724218076\\
10	1.57616765775733\\
10	1.12138364805034\\
10	1.74681797131247\\
10	1.04525605377641\\
10	0.538361140933525\\
10	2.32456453806359\\
10	1.24013111849261\\
10	1.32261674465379\\
12	0.773450479241498\\
12	0.345274236623038\\
12	0.285612992640467\\
12	1.66566401931096\\
12	1.00163168899058\\
12	0.696132648903941\\
12	0.776350915771724\\
12	1.21248028007577\\
14	0.914991482810517\\
14	0.7869285559972\\
14	0.491172018214848\\
14	0.800391403507405\\
14	0.56383847663642\\
14	0.63913627952528\\
14	1.11201592391973\\
14	1.10455409667224\\
16	0.820747292778505\\
16	0.857220326390168\\
16	0.374737861707634\\
16	0.172573311780459\\
16	0.622150839240313\\
16	0.387979242493423\\
16	0.684467553868157\\
16	0.782606585863115\\
18	0.425492361533818\\
18	0.659995495423442\\
18	0.592349376690492\\
18	0.764489067477889\\
18	0.324749769476692\\
18	0.483798092005327\\
18	0.568840491589539\\
18	0.544319691303316\\
20	0.598028048026798\\
20	0.378117749237773\\
20	0.670288534468243\\
20	0.719089672798114\\
20	0.532718268600697\\
20	0.61207607813308\\
20	0.661743510159981\\
20	0.589360241963944\\
22	0.369216758050796\\
22	0.541838432647675\\
22	0.896254064480839\\
22	0.542087727814187\\
22	0.503543873391317\\
22	0.851459548295289\\
22	0.47052271859565\\
22	0.255298586460218\\
24	0.56902318968735\\
24	0.841347893047053\\
24	0.6094169289008\\
24	0.541531756894731\\
24	0.548776673513088\\
24	0.467393864986647\\
24	0.730593456084968\\
24	0.758224019891975\\
26	0.576185738718337\\
26	0.360024045693598\\
26	0.504525755409418\\
26	0.595033956592877\\
26	0.44174944729211\\
26	0.376364249774714\\
26	0.493640263253809\\
26	0.602521708499097\\
28	0.506148320827674\\
28	0.445232115919887\\
28	0.51395505178067\\
28	0.521528016914058\\
28	0.558715190258806\\
28	0.454077015985207\\
28	0.537708572371289\\
28	0.532206130207015\\
30	0.559188886924044\\
30	0.479199340648932\\
30	0.476369442843481\\
30	0.494993419922446\\
30	0.41003696672408\\
30	0.45675481299117\\
30	0.434493397588989\\
30	0.493776958830985\\
32	0.4069704136799\\
32	0.484543988959773\\
32	0.511453304055403\\
32	0.465692799277961\\
32	0.454937658535213\\
32	0.467975138225016\\
32	0.460813916851729\\
32	0.500683491508536\\
34	0.450337836367759\\
34	0.448583020238783\\
34	0.463111258474739\\
34	0.462861377294102\\
34	0.485426392106301\\
34	0.498486578564625\\
34	0.437071315817144\\
34	0.435633816178848\\
36	0.466505241503441\\
36	0.471611008415073\\
36	0.461977307076015\\
36	0.450202840210957\\
36	0.456042545875121\\
36	0.456390020788912\\
36	0.422190946941349\\
36	0.460574239430284\\
38	0.448282770077144\\
38	0.456764887506995\\
38	0.43321987365353\\
38	0.459072151143768\\
38	0.444409923307735\\
38	0.453082253358172\\
38	0.468104703720318\\
38	0.438735384838205\\
40	0.456768726377979\\
40	0.444535195282893\\
40	0.455079530185083\\
40	0.453815211564381\\
40	0.453643821175399\\
40	0.452914624158248\\
40	0.455496596242158\\
40	0.460609577714062\\
42	0.45339114256141\\
42	0.458222438010003\\
42	0.461353914045438\\
42	0.461163625508749\\
42	0.454909834328957\\
42	0.465421806477564\\
42	0.470497358910582\\
42	0.463177325214676\\
44	0.447911980938831\\
44	0.451690303361334\\
44	0.459330124763621\\
44	0.455858768410218\\
44	0.461388521788452\\
44	0.463242164598919\\
44	0.464494048680824\\
44	0.451470639476388\\
46	0.456821424265032\\
46	0.46331761425808\\
46	0.447893533221952\\
46	0.460785114862951\\
46	0.46083924696362\\
46	0.45797156963765\\
46	0.441724753204523\\
46	0.455919028999841\\
48	0.450687555438691\\
48	0.446125195996354\\
48	0.455230750354885\\
48	0.443391720354535\\
48	0.451291491677895\\
48	0.452851770120922\\
48	0.450620514154653\\
48	0.451918001454578\\
50	0.451731836070543\\
50	0.448171714900481\\
50	0.449236365498113\\
50	0.448444683327867\\
50	0.44364892705997\\
50	0.454170551036337\\
50	0.448761052888184\\
50	0.443616057958884\\
52	0.446478398661282\\
52	0.450626414416245\\
52	0.445693851625319\\
52	0.446233938728657\\
52	0.447874667394419\\
52	0.446094964982334\\
52	0.4465530599211\\
52	0.448455203343541\\
54	0.45251668741539\\
54	0.437200403053014\\
54	0.449158853075481\\
54	0.447016253978233\\
54	0.441078272907196\\
54	0.45051683969103\\
54	0.444971327441052\\
54	0.445075163697262\\
56	0.446442332785259\\
56	0.445472047206853\\
56	0.446082651544156\\
56	0.445698632250159\\
56	0.442678308665734\\
56	0.445306294684062\\
56	0.442303036779178\\
56	0.445696301871828\\
58	0.441253731403162\\
58	0.440225472665994\\
58	0.441312106457145\\
58	0.444491614660417\\
58	0.441946388088599\\
58	0.4476076939689\\
58	0.447481423240489\\
58	0.44392503208042\\
60	0.437111124196014\\
60	0.440467951811624\\
60	0.44230790110976\\
60	0.441638437835759\\
60	0.439827260987129\\
60	0.442610425885043\\
60	0.445506824140094\\
60	0.442752973273949\\
62	0.442759334732772\\
62	0.437251202622385\\
62	0.438840093970022\\
62	0.441633681661503\\
62	0.438131079186331\\
62	0.443078600320264\\
62	0.441530242323172\\
62	0.441008653502574\\
64	0.438745837582151\\
64	0.440815464679605\\
64	0.440110328388761\\
64	0.441697067134292\\
64	0.439710371905955\\
64	0.437523833308563\\
64	0.443319317988282\\
64	0.436026986175536\\
66	0.439553833171752\\
66	0.437989497149992\\
66	0.438748255321445\\
66	0.440588514734395\\
66	0.441171650801112\\
66	0.437911277748964\\
66	0.44120146554307\\
66	0.439585035090967\\
68	0.438989421916437\\
68	0.438184954511949\\
68	0.436969134165187\\
68	0.4380023643266\\
68	0.438142986118899\\
68	0.437524514473052\\
68	0.437445528462462\\
68	0.438048472369858\\
70	0.436104939677865\\
70	0.438145720172522\\
70	0.43816523938132\\
70	0.436006905364017\\
70	0.43825256343746\\
70	0.438169150884359\\
70	0.441028269488836\\
70	0.437133935399645\\
72	0.435117572795109\\
72	0.436693703442588\\
72	0.436444306842772\\
72	0.437096618880614\\
72	0.440075564086746\\
72	0.443122335399074\\
72	0.441356976190824\\
72	0.435055669294266\\
74	0.442972988455787\\
74	0.437073945096247\\
74	0.44120843342142\\
74	0.44058463495709\\
74	0.438593898085349\\
74	0.443642898075955\\
74	0.440222471351279\\
74	0.4399549936313\\
76	0.437832918331994\\
76	0.438148294015603\\
76	0.437885565866363\\
76	0.438262805356555\\
76	0.439393486810887\\
76	0.439965980965496\\
76	0.441650753133315\\
76	0.442902550523443\\
78	0.43349351685489\\
78	0.43687491860298\\
78	0.436273769297947\\
78	0.434055331616625\\
78	0.437309516480277\\
78	0.437205954525881\\
78	0.436987421240927\\
78	0.438854204717853\\
80	0.440193984926728\\
80	0.433682029998679\\
80	0.43512129567814\\
80	0.435984447549634\\
80	0.43524343962053\\
80	0.435124592851276\\
80	0.437651875164436\\
80	0.439070046144517\\
82	0.433859362542798\\
82	0.434498276713293\\
82	0.434803134613843\\
82	0.435295257663206\\
82	0.43545865927711\\
82	0.436782904084816\\
82	0.433698117691352\\
82	0.436734764214617\\
84	0.43498389299955\\
84	0.432030506491651\\
84	0.43327321017527\\
84	0.434942765665804\\
84	0.434685747435299\\
84	0.435087838035508\\
84	0.434603676380901\\
84	0.433164965646837\\
86	0.428340342119612\\
86	0.435811093506935\\
86	0.429972070370317\\
86	0.433211078397983\\
86	0.432044920615652\\
86	0.431638555479298\\
86	0.432831004932786\\
86	0.428999460579486\\
88	0.431673602846942\\
88	0.433170064568074\\
88	0.431862355831941\\
88	0.43400488279229\\
88	0.43583004202311\\
88	0.429200044904314\\
88	0.436080358886955\\
88	0.435553021702752\\
90	0.431533718578906\\
90	0.43181957102841\\
90	0.430587788024629\\
90	0.434752592162314\\
90	0.43008421729211\\
90	0.43103460824472\\
90	0.432204949129081\\
90	0.430912163058769\\
92	0.431889826873549\\
92	0.430803803675923\\
92	0.432659057981538\\
92	0.429573674550505\\
92	0.431324640103673\\
92	0.430524041146309\\
92	0.42954848695663\\
92	0.430526196870849\\
94	0.431463431440887\\
94	0.432266608335178\\
94	0.433308889315495\\
94	0.432858741505732\\
94	0.43296718258202\\
94	0.433115027381549\\
94	0.433363340010707\\
94	0.431366971719295\\
96	0.433436851905953\\
96	0.433184270236348\\
96	0.431093924803536\\
96	0.432103230371634\\
96	0.437110332120731\\
96	0.431817383478966\\
96	0.43124685995758\\
96	0.431656325905095\\
98	0.432627781528402\\
98	0.432737508918714\\
98	0.43210474145746\\
98	0.433237786666772\\
98	0.434553550150066\\
98	0.434013243728375\\
98	0.430999715703823\\
98	0.431045700192732\\
100	0.432219866856287\\
100	0.430763360460912\\
100	0.431746310593846\\
100	0.432823076755462\\
100	0.432227801436282\\
100	0.430574612003191\\
100	0.432335857063173\\
100	0.432233123657906\\
};
% \addlegendentry{$\theta$}

\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0	16.2728306209416\\
0	19.6003670117509\\
0	14.9824091240269\\
0	15.6514104647915\\
0	14.082413316375\\
0	24.548433055718\\
0	15.9693669517093\\
0	14.7716112632372\\
1	12.9164421669821\\
1	12.0821992156337\\
1	20.7115292456746\\
1	18.2497955725945\\
1	18.2862239370923\\
1	13.9111119834079\\
1	13.636551629177\\
1	17.4010423703377\\
2	15.5082752317039\\
2	12.6621787049913\\
2	16.5425095626233\\
2	18.1691377677916\\
2	18.0130644482326\\
2	12.9997779191836\\
2	13.7992220314574\\
2	14.9527036574629\\
4	13.3986010031931\\
4	14.916833945125\\
4	12.4832972147435\\
4	12.4742976137372\\
4	13.3826344332694\\
4	16.809218034106\\
4	13.0874975153547\\
4	17.8365344064218\\
6	12.1225771692412\\
6	13.7977757570445\\
6	13.6661543863793\\
6	14.0056116423672\\
6	14.0353800376106\\
6	13.4894188969875\\
6	13.3305406833623\\
6	13.6822788066695\\
8	12.0572602430516\\
8	12.4731635685517\\
8	12.3951466458005\\
8	12.2081031950872\\
8	13.0509034368622\\
8	12.305121439756\\
8	13.157057455452\\
8	12.4169601702331\\
10	14.488108901778\\
10	13.2091432626396\\
10	12.7498997096793\\
10	15.6216496798449\\
10	13.0086395856242\\
10	13.63693471944\\
10	12.9439866248157\\
10	14.382643590821\\
12	13.9394737306369\\
12	13.0181248821666\\
12	12.5103230533983\\
12	12.6766975194492\\
12	12.4059597862304\\
12	12.2439659933477\\
12	13.8356206971281\\
12	12.1839978099857\\
14	13.0691707717875\\
14	12.6024035822728\\
14	13.4347411819309\\
14	12.6865160632325\\
14	12.3784033054263\\
14	12.7921197122191\\
14	13.5034712400453\\
14	12.0842776692164\\
16	12.7746759816688\\
16	13.0357927730836\\
16	13.0122281774367\\
16	13.1794351405683\\
16	13.3702234371465\\
16	12.6010322723446\\
16	12.2349974166727\\
16	13.2308517281093\\
18	13.670175183262\\
18	12.2056174837194\\
18	12.346640823247\\
18	12.7483451176401\\
18	12.7078844324074\\
18	12.1394529928552\\
18	12.6924126831817\\
18	12.2627246572358\\
20	12.326266701824\\
20	12.6107094493827\\
20	12.3419807718491\\
20	12.1718234778916\\
20	12.4684345064997\\
20	12.1382417341035\\
20	12.5580208129683\\
20	12.7396316150244\\
22	12.1034505241719\\
22	12.0875181372848\\
22	12.4411136332685\\
22	12.0266371370087\\
22	12.3315601491953\\
22	13.2579805619515\\
22	12.4278545520762\\
22	12.5206778902998\\
24	12.6878109222637\\
24	12.6791005237174\\
24	12.7003369890187\\
24	12.3282761221796\\
24	12.7414441746245\\
24	12.2160494794681\\
24	12.6981294647624\\
24	12.3285241826986\\
26	12.0871101412428\\
26	12.3527095010103\\
26	12.119600397895\\
26	12.1949249889069\\
26	12.2661740256173\\
26	12.0086684194899\\
26	12.1433266415399\\
26	12.4273344437899\\
28	12.0039039401265\\
28	12.2428846968105\\
28	12.2884077456576\\
28	12.2365530219811\\
28	12.2212066521736\\
28	12.1401605705123\\
28	12.4997792561896\\
28	12.4498542611624\\
30	12.2650291602561\\
30	12.2853836049219\\
30	12.3665273718376\\
30	12.0674746514023\\
30	12.0498438381815\\
30	12.1491521022275\\
30	12.0232562657228\\
30	12.0556791368675\\
32	12.0172266198185\\
32	12.0936721838322\\
32	12.0449526027451\\
32	12.101781569762\\
32	12.115922718885\\
32	12.0795461521047\\
32	12.0892534001939\\
32	12.0641757373556\\
34	12.0868049760955\\
34	12.0489409147802\\
34	12.0001695255299\\
34	12.1117883081016\\
34	12.1888599058546\\
34	12.178080479918\\
34	12.0379130095558\\
34	12.0618383089794\\
36	12.04360040458\\
36	12.0749233987354\\
36	12.0125317088917\\
36	12.0164259619891\\
36	12.0872036439447\\
36	12.0651271925487\\
36	12.0041726500262\\
36	12.0077560707646\\
38	12.0869002534127\\
38	12.043744941181\\
38	12.043451426058\\
38	12.0292173961503\\
38	12.0819258500738\\
38	12.0970035899308\\
38	12.0538931365695\\
38	12.0752613527189\\
40	12.0601017349118\\
40	12.0371795406525\\
40	12.0600406143172\\
40	12.0863855757715\\
40	12.0710107334262\\
40	12.0669392453423\\
40	12.0278124433983\\
40	12.0203578373729\\
42	12.0326458767559\\
42	12.0876331324217\\
42	12.059431138839\\
42	12.0698811020252\\
42	12.0878711431751\\
42	12.0351771603942\\
42	12.0259337969987\\
42	12.1081960221744\\
44	12.0971458542303\\
44	12.0927190011801\\
44	12.0240592036875\\
44	12.0128595150884\\
44	12.1137844552759\\
44	12.0620934583978\\
44	12.0530979881376\\
44	12.054271612427\\
46	12.1321330728412\\
46	12.1463100455465\\
46	12.0932465477732\\
46	12.0315945788246\\
46	12.0497158067866\\
46	12.1482199006301\\
46	12.0991520007689\\
46	12.1009108517039\\
48	12.0541071424022\\
48	12.0967649086945\\
48	12.1334752075501\\
48	12.0912057602565\\
48	12.1188345657702\\
48	12.1072701047067\\
48	12.1269329754696\\
48	12.0852582281202\\
50	12.0920059383696\\
50	12.0364019883227\\
50	12.0764513995786\\
50	12.0743726955135\\
50	12.0517597705667\\
50	12.0470901526762\\
50	12.0703122400232\\
50	12.0178276979709\\
52	12.0924046775142\\
52	12.1173367451076\\
52	12.042866082831\\
52	12.0389460305801\\
52	12.093680589179\\
52	12.0408306342233\\
52	12.0145646078668\\
52	12.0374474885937\\
54	12.0501252997392\\
54	12.0616456977363\\
54	12.0733437997754\\
54	12.0346939617151\\
54	12.0620568775407\\
54	12.1034601441407\\
54	12.0719715238526\\
54	12.04810193504\\
56	12.0739011564876\\
56	12.0629572989331\\
56	12.0234027782466\\
56	12.0611654109502\\
56	12.0664512677386\\
56	12.0507913257357\\
56	12.0448448439328\\
56	12.0631236110767\\
58	12.0547359231776\\
58	12.0500363328887\\
58	12.029822959505\\
58	12.0344973588244\\
58	12.0450483187028\\
58	12.0783073569307\\
58	12.0518073757494\\
58	12.0464352702462\\
60	12.0583142558099\\
60	12.0498763729207\\
60	12.0480065826387\\
60	12.0518033105529\\
60	12.0697597066385\\
60	12.0702941484904\\
60	12.052957859338\\
60	12.0580228832402\\
62	12.0628227925024\\
62	12.0578005703983\\
62	12.0692934849517\\
62	12.0562321909002\\
62	12.0444015044386\\
62	12.0722842351035\\
62	12.0481944144779\\
62	12.0561832355323\\
64	12.072480413588\\
64	12.1000597673\\
64	12.0757134886704\\
64	12.0809226914387\\
64	12.0827994746855\\
64	12.0561000094506\\
64	12.0567513360288\\
64	12.0456414703354\\
66	12.0484792632334\\
66	12.054213108301\\
66	12.0508118006132\\
66	12.0335623026656\\
66	12.076449264706\\
66	12.0643351823209\\
66	12.0617121050348\\
66	12.0407095870744\\
68	12.0712653002457\\
68	12.0479832566421\\
68	12.0626481917903\\
68	12.0335795727954\\
68	12.072387755098\\
68	12.0334435198357\\
68	12.0734112631421\\
68	12.0695303474928\\
70	12.0509330154879\\
70	12.0808364439659\\
70	12.0661123114403\\
70	12.0496699636727\\
70	12.0809131391584\\
70	12.054440876679\\
70	12.0895891981121\\
70	12.0748321940829\\
72	12.0616334241584\\
72	12.038994976437\\
72	12.0659684522864\\
72	12.0718105468784\\
72	12.0538156700425\\
72	12.0367872001923\\
72	12.001339992735\\
72	12.0142084486329\\
74	12.0635049053537\\
74	12.0541616899783\\
74	12.0542153977196\\
74	12.0676838247112\\
74	12.066531448158\\
74	12.0458896234201\\
74	12.0218484768974\\
74	12.0440731516143\\
76	12.048547701078\\
76	12.0271630320839\\
76	12.0222483068543\\
76	12.0322210151\\
76	12.0537465224072\\
76	12.0396640223743\\
76	12.0606346568355\\
76	12.062434804365\\
78	12.0525329520739\\
78	12.0298593205801\\
78	12.0244036529485\\
78	12.0401641802657\\
78	12.0459330611397\\
78	12.0245777592094\\
78	12.0402022708416\\
78	12.0454275676796\\
80	12.0505627602698\\
80	12.0277643322031\\
80	12.0435506539956\\
80	12.0281308723366\\
80	12.0321839353009\\
80	12.0426304537796\\
80	12.0289091716101\\
80	12.0485820879504\\
82	12.0620640754943\\
82	12.0520407334942\\
82	12.046473211158\\
82	12.0640643702681\\
82	12.0528103611635\\
82	12.0499486547564\\
82	12.0368214746062\\
82	12.0462459971461\\
84	12.0449829327781\\
84	12.0446932706326\\
84	12.0507627356205\\
84	12.0371487284045\\
84	12.0220797435766\\
84	12.0574670610994\\
84	12.0454319981291\\
84	12.0481083406051\\
86	12.031354881846\\
86	12.0373700881372\\
86	12.0045447605016\\
86	12.0153755587755\\
86	12.0419555137582\\
86	12.0268373219615\\
86	12.0366696272065\\
86	12.0164694671718\\
88	12.0102406077727\\
88	12.0246307794416\\
88	12.0126844043819\\
88	12.0088024170261\\
88	12.0292384159733\\
88	12.0086158410687\\
88	12.0170578191541\\
88	12.0479563377348\\
90	12.0287900751675\\
90	12.0260392900692\\
90	12.0188076254831\\
90	12.0242771434804\\
90	12.0118127549811\\
90	12.0385576177492\\
90	12.0277509083038\\
90	12.0117033085483\\
92	12.0226595959157\\
92	12.0249892121547\\
92	12.0202085295405\\
92	12.0194958494671\\
92	12.0243320218756\\
92	12.0446222224764\\
92	12.0223029623345\\
92	12.0069951077352\\
94	12.0265268450568\\
94	12.0254828805321\\
94	12.0195947515764\\
94	12.0197542785905\\
94	12.020581507727\\
94	12.0253491767974\\
94	12.0083766407058\\
94	12.0213038457072\\
96	12.021451564142\\
96	12.0165147861794\\
96	12.0081994264791\\
96	12.0238047552257\\
96	12.002757198281\\
96	12.020848943323\\
96	12.0184565842286\\
96	12.0216908822783\\
98	12.0058216679131\\
98	12.0133574808352\\
98	12.0280056390172\\
98	12.0188500506869\\
98	12.0134018154941\\
98	12.0113522889342\\
98	12.0035217676907\\
98	12.0067992183719\\
100	12.0159391577223\\
100	12.015466276177\\
100	12.0038581712229\\
100	12.0121420387631\\
100	12.0038999142956\\
100	12.0081875158119\\
100	12.015276677244\\
100	12.0183007324817\\
};
% \addlegendentry{$\text{ d}_\text{x}$}

\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0	1.74680622467873\\
0	9.51179652672917\\
0	0.470230761223916\\
0	9.68452003004004\\
0	8.9748753772732\\
0	6.03722644580153\\
0	5.40731829439075\\
0	1.658448702307\\
1	7.69724834960094\\
1	8.34964749624831\\
1	2.78550541198364\\
1	2.45461709075724\\
1	3.47764944061978\\
1	8.85159773605052\\
1	5.04454705314388\\
1	6.41197036323083\\
2	3.43412130720673\\
2	8.82750381928691\\
2	6.83331328743884\\
2	6.77839024057441\\
2	4.823700019164\\
2	9.95306716504645\\
2	8.25763198214911\\
2	6.8299230376067\\
4	7.44666235844317\\
4	7.74111226091167\\
4	5.50076856092505\\
4	8.45765584540238\\
4	8.90443999489735\\
4	8.83366146133154\\
4	7.41943991944709\\
4	8.0324541248267\\
6	8.34084338318233\\
6	6.78257046437655\\
6	9.76768830439106\\
6	9.87015168579442\\
6	6.67437951311678\\
6	9.13895688120626\\
6	7.41980650331768\\
6	8.17168604770254\\
8	8.09955314238651\\
8	8.34323786878369\\
8	7.60966537972336\\
8	9.17184085130535\\
8	9.73166205134897\\
8	8.79292406768784\\
8	9.57357727308452\\
8	7.60273817246593\\
10	9.19103583725026\\
10	9.71371332501196\\
10	9.28551985297845\\
10	9.91380103893537\\
10	8.64151425007421\\
10	9.02931596317597\\
10	8.66836436620556\\
10	9.22212988539779\\
12	9.90655401524175\\
12	8.76623501035072\\
12	8.89075472084977\\
12	9.93910551572491\\
12	8.30831519212799\\
12	9.44399358277431\\
12	8.72430711614229\\
12	9.56291493683037\\
14	9.27332771726796\\
14	9.09474299466927\\
14	8.96761129522495\\
14	7.93461356864333\\
14	7.63913004065424\\
14	7.50613201831414\\
14	9.36951930235245\\
14	6.90074497499891\\
16	9.02874326722855\\
16	9.07532850105128\\
16	8.11918925671928\\
16	8.10120388560929\\
16	9.0526596499362\\
16	8.50875092513283\\
16	8.30293371094204\\
16	9.48242332385803\\
18	9.75501529029434\\
18	7.71069926439014\\
18	8.34660878435986\\
18	8.41578772279379\\
18	8.65736224526863\\
18	7.73813801295285\\
18	9.07833293496252\\
18	8.59602973882537\\
20	8.12163767036677\\
20	8.42280329070874\\
20	8.34756499499189\\
20	7.9244401921922\\
20	8.04447425672549\\
20	7.61327723661374\\
20	8.80367430913065\\
20	8.26439407746613\\
22	7.48576156548241\\
22	7.70077320154738\\
22	8.51078409450406\\
22	7.8877112828283\\
22	7.9027897051122\\
22	9.34147914125926\\
22	8.10881622322929\\
22	7.61503038246426\\
24	8.48992771999502\\
24	9.37460645465038\\
24	8.30160932819114\\
24	8.44071033997149\\
24	8.29354474217491\\
24	7.91062867677648\\
24	8.84536546109582\\
24	8.6230340533285\\
26	8.25267095212277\\
26	8.5786541155725\\
26	8.20264723132864\\
26	8.08129803863122\\
26	8.18689514438342\\
26	8.11484590302328\\
26	8.02400886923214\\
26	8.77897937110294\\
28	7.78201795253641\\
28	8.40691381017637\\
28	8.30286099923511\\
28	8.00642938327932\\
28	7.91168849664722\\
28	8.32412257761026\\
28	8.28460184887017\\
28	8.53933339198088\\
30	8.03175748813442\\
30	8.36955705927371\\
30	8.35329434579291\\
30	8.28103039098852\\
30	8.37833919077744\\
30	8.10454068603\\
30	8.10832887754176\\
30	8.22667295364765\\
32	8.06161206709522\\
32	8.18394351849975\\
32	8.15785593057312\\
32	8.21761903573571\\
32	8.08668833053697\\
32	7.95076468533496\\
32	8.19733325929225\\
32	8.19239534856345\\
34	7.86078079763095\\
34	8.08505402262344\\
34	7.87256700562539\\
34	8.07354511436244\\
34	8.2096896498035\\
34	8.1006712210759\\
34	7.96194626088163\\
34	8.07649914171117\\
36	8.17322468649487\\
36	8.08640964775911\\
36	8.10669449444926\\
36	8.08129943636168\\
36	8.04634762456206\\
36	8.1030326146904\\
36	8.03437204152644\\
36	8.15160076021809\\
38	8.1424928176421\\
38	8.13838104776003\\
38	8.04618191669143\\
38	8.02045250180723\\
38	8.14220141270827\\
38	8.028844451165\\
38	8.1190529999445\\
38	8.06646329074682\\
40	8.08203962532247\\
40	8.17008258845273\\
40	8.10133994393371\\
40	8.07691587158679\\
40	8.06723772004846\\
40	8.0782205769456\\
40	8.16682148707177\\
40	8.16002914836335\\
42	8.15419738771809\\
42	8.16465074256027\\
42	8.08610689932773\\
42	8.1096757048249\\
42	8.06493205949295\\
42	8.122271702388\\
42	8.06459837853707\\
42	8.120688638993\\
44	8.11615221520677\\
44	8.17027745040702\\
44	8.1023460590996\\
44	8.05973480256458\\
44	8.21587347243184\\
44	8.05790518676436\\
44	8.11270340245892\\
44	8.15108526153084\\
46	8.20105194503117\\
46	8.32730683858762\\
46	8.2200029981338\\
46	8.17566484519981\\
46	8.23184616879339\\
46	8.25969482449131\\
46	8.16111027985087\\
46	8.24496637020268\\
48	8.12510401422372\\
48	8.14231914975249\\
48	8.22144883140192\\
48	8.13549722459717\\
48	8.11751500797465\\
48	8.17134555069299\\
48	8.14536095502456\\
48	8.20689324473635\\
50	8.15613900380383\\
50	8.14386780922719\\
50	8.18681880031271\\
50	8.17633271532526\\
50	8.1294951635381\\
50	8.14701532877052\\
50	8.30597899777539\\
50	8.14417801416103\\
52	8.09923650559273\\
52	8.14205889394582\\
52	8.09628941006718\\
52	8.12484081850495\\
52	8.14514042111045\\
52	8.111183883022\\
52	8.08225619699916\\
52	8.14426745543676\\
54	8.15318025614632\\
54	8.10498372466264\\
54	8.122928818904\\
54	8.13899845090834\\
54	8.08711906718529\\
54	8.16288906992795\\
54	8.12539269592708\\
54	8.09022757616013\\
56	8.13833689757362\\
56	8.14276847238429\\
56	8.08700010993983\\
56	8.11163757059046\\
56	8.12312480952731\\
56	8.1301443860407\\
56	8.1381758327493\\
56	8.11513159082338\\
58	8.12658472356839\\
58	8.12672334641475\\
58	8.1043053310029\\
58	8.10973724405526\\
58	8.12042586167429\\
58	8.17985277182838\\
58	8.10793263385799\\
58	8.11669433766086\\
60	8.12747791484595\\
60	8.13548742667752\\
60	8.14018178275799\\
60	8.12080794554125\\
60	8.11334729628551\\
60	8.09844809441178\\
60	8.12080399200458\\
60	8.12474120478002\\
62	8.12639858696918\\
62	8.15200981057527\\
62	8.11085778910856\\
62	8.15286543812069\\
62	8.127851655803\\
62	8.14450397436167\\
62	8.11444981707873\\
62	8.12749482265193\\
64	8.11898744381493\\
64	8.1366757756443\\
64	8.14272627405535\\
64	8.15108977319094\\
64	8.12477023638803\\
64	8.17030283859382\\
64	8.12852888258479\\
64	8.13026911992881\\
66	8.12461719831776\\
66	8.13210674990779\\
66	8.12896696598553\\
66	8.12120889685553\\
66	8.15520334585889\\
66	8.13557374566098\\
66	8.14582610406309\\
66	8.13406946879985\\
68	8.15345786018968\\
68	8.1415132932034\\
68	8.17031019782286\\
68	8.14527069705798\\
68	8.16197040836188\\
68	8.13853652043522\\
68	8.18484709338566\\
68	8.16436329156372\\
70	8.1587866050801\\
70	8.17932008470621\\
70	8.17083944984596\\
70	8.15347868545444\\
70	8.17519566015094\\
70	8.17895121161764\\
70	8.15848920066117\\
70	8.16017222808394\\
72	8.16402125167908\\
72	8.13808978285657\\
72	8.15415800891692\\
72	8.16997501275004\\
72	8.14476385379499\\
72	8.13847481664668\\
72	8.11041867845494\\
72	8.12352221025746\\
74	8.11862266290947\\
74	8.1248569897574\\
74	8.12275203303695\\
74	8.13646471109327\\
74	8.15846580488374\\
74	8.10546326283226\\
74	8.11528603802408\\
74	8.11107804679603\\
76	8.10925831779464\\
76	8.1182038209217\\
76	8.09601215774029\\
76	8.10004238759192\\
76	8.09255079086481\\
76	8.13372378883914\\
76	8.14227991151299\\
76	8.11326440353677\\
78	8.11175820308119\\
78	8.08293188347311\\
78	8.09469468203157\\
78	8.1207353707964\\
78	8.11010198954024\\
78	8.11559592127489\\
78	8.11091053437156\\
78	8.09252371665669\\
80	8.13283304941626\\
80	8.09545636870342\\
80	8.11321920943932\\
80	8.09005275137826\\
80	8.08355416703777\\
80	8.11533666022711\\
80	8.09145956468977\\
80	8.1040599393772\\
82	8.12483128549457\\
82	8.12455001782572\\
82	8.09982914132545\\
82	8.12591769204524\\
82	8.12086215843761\\
82	8.10644505577153\\
82	8.09239284106085\\
82	8.09421828128316\\
84	8.11572374158798\\
84	8.09446787724816\\
84	8.11048854841203\\
84	8.09881968361348\\
84	8.08846197376257\\
84	8.13237567056477\\
84	8.10760270565652\\
84	8.11355996547504\\
86	8.0577868244894\\
86	8.08986001637617\\
86	8.05607684328846\\
86	8.05780105325226\\
86	8.08608347715308\\
86	8.08626962122253\\
86	8.06119895560896\\
86	8.07543648653995\\
88	8.08630972875978\\
88	8.09389962800493\\
88	8.08243843315627\\
88	8.07636811132358\\
88	8.10379836084786\\
88	8.05551412013514\\
88	8.08746366500128\\
88	8.11097608336682\\
90	8.09699438709185\\
90	8.09677836850912\\
90	8.09080334626557\\
90	8.12311098580825\\
90	8.04827464066233\\
90	8.10630651179437\\
90	8.10764777141184\\
90	8.0655613567528\\
92	8.10545996758749\\
92	8.09313662762494\\
92	8.09824725222256\\
92	8.07016941926447\\
92	8.09754998973605\\
92	8.11228293139983\\
92	8.07287919370121\\
92	8.08590899982692\\
94	8.09962520958998\\
94	8.11168597344245\\
94	8.10402338248965\\
94	8.09090256979416\\
94	8.103867738925\\
94	8.10959309519136\\
94	8.08250795304058\\
94	8.10756299020061\\
96	8.11154988539621\\
96	8.09676537569094\\
96	8.07703812816226\\
96	8.10687867473486\\
96	8.11507221993926\\
96	8.09518512779965\\
96	8.0992240600282\\
96	8.09817637636653\\
98	8.08272783600152\\
98	8.09148422863477\\
98	8.0988491422944\\
98	8.10716525788919\\
98	8.10191148577035\\
98	8.10307318946791\\
98	8.07584513385913\\
98	8.08976379110213\\
100	8.09445263316529\\
100	8.08108793113664\\
100	8.06946623109148\\
100	8.0877098960014\\
100	8.07417121939853\\
100	8.06060460823971\\
100	8.09919711045499\\
100	8.08310294652512\\
};
% \addlegendentry{$\text{ d}_\text{z}$}


\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0	8.86775350914084\\
0	0.320793810474762\\
0	1.29705861001624\\
0	2.27933307898892\\
0	6.85702061820708\\
0	7.30777079642262\\
0	2.22501852624793\\
0	0.970176426309475\\
1	2.86561703846309\\
1	3.28998271679154\\
1	5.68844836436352\\
1	5.43018298549264\\
1	8.72984656411554\\
1	7.50577411152397\\
1	4.7846058625286\\
1	4.8589305185063\\
2	2.08353112340563\\
2	9.44838508334568\\
2	0.0176747234387144\\
2	3.64236586622565\\
2	0.387829988327441\\
2	3.56224663369516\\
2	2.74373282745744\\
2	2.45917718145876\\
4	3.95063877232149\\
4	4.01792707251973\\
4	2.56961651520905\\
4	1.37988188394781\\
4	2.1570368419401\\
4	0.366060624917218\\
4	0.404282049605045\\
4	4.68385922725214\\
6	4.82159098406125\\
6	0.648051847255619\\
6	5.42988819583623\\
6	0.586109922433571\\
6	2.55157273131635\\
6	4.1942193755529\\
6	1.89899002530955\\
6	2.05334573608689\\
8	7.8927250875432\\
8	6.51968243712355\\
8	5.47327453410807\\
8	6.95950930074121\\
8	2.96155762739377\\
8	3.25791142408407\\
8	3.70628889969781\\
8	1.58681860322233\\
10	2.50815599860478\\
10	1.04133749771645\\
10	0.121932320773626\\
10	2.94630869571936\\
10	2.45914153764061\\
10	3.34422629747008\\
10	5.09177794294068\\
10	1.09697475617158\\
12	1.02881261726461\\
12	5.00718175119647\\
12	2.76561600558008\\
12	2.98954610530378\\
12	0.200206415150777\\
12	3.3187404656946\\
12	0.738127394395156\\
12	2.30945159469638\\
14	1.80389765579034\\
14	0.273648887837427\\
14	0.751488257115897\\
14	1.24720645022693\\
14	1.35308243765229\\
14	0.683928208380855\\
14	0.620846266543198\\
14	1.40347007576918\\
16	1.79179581705934\\
16	1.82855693934757\\
16	2.3648905592131\\
16	0.559861601407406\\
16	0.652451811030749\\
16	2.82875494845334\\
16	1.87214910562893\\
16	3.90988670831552\\
18	0.510241123705573\\
18	0.530097151232406\\
18	1.24516095838498\\
18	0.233287192121737\\
18	0.844501143194632\\
18	1.39009141857687\\
18	2.44601372106035\\
18	1.7463604119166\\
20	1.97723523009853\\
20	1.50798728084874\\
20	1.58937058303223\\
20	1.32399047424207\\
20	1.51956492073936\\
20	1.01183502605635\\
20	0.622869475283803\\
20	0.654232210002023\\
22	0.746942159427568\\
22	0.230161870516678\\
22	0.159029443730545\\
22	1.8746512877104\\
22	0.176789160126774\\
22	1.03472480757231\\
22	0.780468066078267\\
22	0.365162558824849\\
24	0.645993294628191\\
24	1.55242090155383\\
24	1.31624072492881\\
24	0.771278095899925\\
24	0.0409500251940945\\
24	0.418656457587919\\
24	1.08981285272492\\
24	1.43513781095341\\
26	0.419687731254425\\
26	0.0295794500751778\\
26	1.17320428431506\\
26	0.490424105154953\\
26	0.320774114598543\\
26	0.889820998278461\\
26	0.807572724020281\\
26	0.595761884437348\\
28	0.576863536915017\\
28	0.526221964524951\\
28	0.763639098505431\\
28	0.523067983763922\\
28	0.750424052199853\\
28	0.00978048864273582\\
28	0.7820136826385\\
28	0.155124704901325\\
30	0.156440112170384\\
30	0.120251345748837\\
30	0.242161000170142\\
30	0.380725916884691\\
30	0.159199266970567\\
30	0.382349391058752\\
30	0.127474900953416\\
30	0.271568918581692\\
32	0.384632048481626\\
32	0.341652805386539\\
32	0.417032608325197\\
32	0.293063582521178\\
32	0.0482537072817982\\
32	0.117844095324457\\
32	0.204972153210116\\
32	0.158801254522541\\
34	0.0515010079452853\\
34	0.0780105571605657\\
34	0.0110823802610252\\
34	0.048225644117778\\
34	0.0283966233267536\\
34	0.128875140832912\\
34	0.300873429633996\\
34	0.0406014340032049\\
36	0.227059321315605\\
36	0.224152891261302\\
36	0.373692954046448\\
36	0.00651973484209429\\
36	0.0639701330236242\\
36	0.312528410676084\\
36	0.298978387323701\\
36	0.223460729102901\\
38	0.00341653970714996\\
38	0.0690015431463485\\
38	0.0412444378037274\\
38	0.0329653558714937\\
38	0.0346859175663592\\
38	0.056155451186699\\
38	0.181892261266022\\
38	0.107438729542765\\
40	0.091670109129236\\
40	0.132978081459498\\
40	0.14561661729903\\
40	0.0800748974901309\\
40	0.113417753456892\\
40	0.0371376567834814\\
40	0.180733244337096\\
40	0.179281440780631\\
42	0.235775617167091\\
42	0.331297590594732\\
42	0.171102053999564\\
42	0.14983310742833\\
42	0.0457005588342466\\
42	0.279038649966092\\
42	0.307364268741408\\
42	0.141993756178443\\
44	0.14467736241056\\
44	0.152869307197287\\
44	0.164748188319961\\
44	0.292114045031364\\
44	0.0965603515284024\\
44	0.256265584371243\\
44	0.287971468213588\\
44	0.164590711743692\\
46	0.0107969974791059\\
46	0.119495551703365\\
46	0.0723677643921077\\
46	0.197221163288951\\
46	0.27843692876711\\
46	0.0685518535147431\\
46	0.00979294293775777\\
46	0.193679229723413\\
48	0.217850499958518\\
48	0.0608022894270006\\
48	0.0638186432398863\\
48	0.00554915193283212\\
48	0.00425690092134244\\
48	0.0463756339801236\\
48	0.00257850164248896\\
48	0.00768999885986499\\
50	0.0366477776895663\\
50	0.0284042996307767\\
50	0.0894807725826943\\
50	0.116988325745574\\
50	0.128484513066789\\
50	0.183616989560286\\
50	0.0311194784125147\\
50	0.129616649982493\\
52	0.0351549225513172\\
52	0.149132242174559\\
52	0.040560836106093\\
52	0.126130178115479\\
52	0.00678101068908574\\
52	0.132513822417602\\
52	0.123071163989746\\
52	0.142342328755077\\
54	0.0904094480298946\\
54	0.0317491479664925\\
54	0.0414176327818429\\
54	0.0413146956981869\\
54	0.0285555914542951\\
54	0.028294919617863\\
54	0.0237182403809471\\
54	0.124078337207458\\
56	0.0423784865492326\\
56	0.0535296867742011\\
56	0.120861115121915\\
56	0.0636291597745146\\
56	0.0536750913461564\\
56	0.0736332887701091\\
56	0.102467355874266\\
56	0.0200089483036306\\
58	0.0682774752791148\\
58	0.0417852398704328\\
58	0.0795051526854915\\
58	0.0818462994122604\\
58	0.0757101878946551\\
58	0.0236629218582193\\
58	0.0807836408891711\\
58	0.107106709765805\\
60	0.0695412377601577\\
60	0.0745057410755489\\
60	0.120810572928133\\
60	0.0900751202162812\\
60	0.0510097371851604\\
60	0.0875694117953043\\
60	0.0865543143311876\\
60	0.0557881480715104\\
62	0.0633787352465267\\
62	0.0760198933337227\\
62	0.0382274748840796\\
62	0.0702376209424277\\
62	0.113906151326878\\
62	0.0582649687973939\\
62	0.0950919026634432\\
62	0.0667843761832779\\
64	0.0538050102281866\\
64	0.0193905119460052\\
64	0.0526855276508488\\
64	0.0719351323431358\\
64	0.0423566058890512\\
64	0.103732650152659\\
64	0.0662306474183172\\
64	0.0856474404209707\\
66	0.0408634689936523\\
66	0.065028921029517\\
66	0.0522633169106904\\
66	0.0881293608154616\\
66	0.047410760232757\\
66	0.0782184380159337\\
66	0.0937795567992079\\
66	0.0642966265660594\\
68	0.0251102526922818\\
68	0.106209070552976\\
68	0.064256362313597\\
68	0.0652130812575385\\
68	0.0193615981289117\\
68	0.0740881998200658\\
68	0.0333410228701186\\
68	0.00622790501718431\\
70	0.0791504380133785\\
70	0.0596686282715685\\
70	0.0110645396655652\\
70	0.0112431289843909\\
70	0.0484217744877665\\
70	0.0745169791913315\\
70	0.0153085105080052\\
70	0.0643298332177523\\
72	0.0128848412069181\\
72	0.0727433047093477\\
72	0.0395933482796505\\
72	0.00818076025783744\\
72	0.0242483320685898\\
72	0.0269558280814303\\
72	0.104887783409797\\
72	0.100809869525907\\
74	0.0229187308890881\\
74	0.0384990437086728\\
74	0.0312692581908371\\
74	0.0274135574215682\\
74	0.0553399254572014\\
74	0.0773195351117796\\
74	0.107739371539076\\
74	0.0421822813349543\\
76	0.0481337385620518\\
76	0.068003493598053\\
76	0.079528623456688\\
76	0.0336145675411156\\
76	0.0279318652551343\\
76	0.0464191105578596\\
76	0.0256894065462332\\
76	0.0378979960344147\\
78	0.0229380793341273\\
78	0.0281722250984382\\
78	0.06714781904814\\
78	0.0568620926510023\\
78	0.0378927180454212\\
78	0.102930010349315\\
78	0.063077406587888\\
78	0.0342969408433733\\
80	0.0492608932273455\\
80	0.0527927908124578\\
80	0.0549144602101366\\
80	0.0724375512454292\\
80	0.0466563086450758\\
80	0.0362623038688178\\
80	0.058888198095113\\
80	0.0377411614302968\\
82	0.000529705720224962\\
82	0.00791084926114744\\
82	0.0355562978458109\\
82	0.00789803252918401\\
82	0.012609329504137\\
82	0.0369808636027479\\
82	0.0226680133288659\\
82	0.0347499374911928\\
84	0.0334477383764966\\
84	0.0205214725439902\\
84	0.010872640536074\\
84	0.0332927617959923\\
84	0.0666857577621713\\
84	0.000968627663045007\\
84	0.0257285602045336\\
84	0.0160315427457157\\
86	0.0398140580271137\\
86	0.0439505173678648\\
86	0.0672047043254314\\
86	0.0384221044192655\\
86	0.010879637424199\\
86	0.0606414304841702\\
86	0.00910211334924006\\
86	0.0541635292632801\\
88	0.0831444536189154\\
88	0.086743189951365\\
88	0.0551460270354336\\
88	0.067131638854936\\
88	0.0637158848625805\\
88	0.0530729040902161\\
88	0.0699979297819843\\
88	0.0353686287931857\\
90	0.0502135450175386\\
90	0.0322536914788519\\
90	0.0601842172754604\\
90	0.0849944356366468\\
90	0.0567652952437962\\
90	0.0124021929622647\\
90	0.0601741267614464\\
90	0.0635554520314706\\
92	0.0711195102407465\\
92	0.0489806220543998\\
92	0.0664993811130753\\
92	0.0450048560041405\\
92	0.0413300480161888\\
92	0.0158664833257019\\
92	0.0389796278985296\\
92	0.0728695405802963\\
94	0.0436069563900341\\
94	0.0493663725580682\\
94	0.0636686512876858\\
94	0.0653187198525295\\
94	0.0676746364570589\\
94	0.0580427402028326\\
94	0.0899159469351346\\
94	0.0545648897197594\\
96	0.0643635470243358\\
96	0.0605203890898887\\
96	0.0615812721362012\\
96	0.0494716158640806\\
96	0.116202330630303\\
96	0.0425381471012629\\
96	0.0551474384589959\\
96	0.0514765488574542\\
98	0.0689323633650425\\
98	0.0704630423472599\\
98	0.0382828944270102\\
98	0.0622753167157539\\
98	0.0885324717402778\\
98	0.0743063830714274\\
98	0.0685049538466231\\
98	0.0783793209857667\\
100	0.0582569272181899\\
100	0.0364582726805895\\
100	0.0554833602328233\\
100	0.0523184803789655\\
100	0.0623925999421366\\
100	0.0283323926070458\\
100	0.0615727570361115\\
100	0.0386157011724664\\
};













\nextgroupplot[
width = 9cm,
height = 3.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.9, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1,
ymax=20,
ytick style={color=black},
ytick={0, 10, 20},
xtick={25, 50, 75, 100},
yticklabels={,,},
xlabel style={yshift=0.1cm,font=\color{white!15!black}},
xlabel={Epoch}
]
\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	0.212552114477501\\
0	1.78995283409378\\
0	2.05008394799847\\
0	0.349069586065857\\
0	1.51005792496986\\
0	5.04608670223213\\
0	1.87434460523536\\
0	1.97472351637744\\
1	4.26129108074107\\
1	2.58849995828483\\
1	5.85215767792091\\
1	3.81922758095974\\
1	1.91494992398566\\
1	5.91049907301791\\
1	4.76244098284982\\
1	2.88499628260205\\
2	3.51015107744007\\
2	7.43890516850801\\
2	4.53860592487469\\
2	4.89929072660727\\
2	5.53949969879617\\
2	2.66017956476764\\
2	2.99137639939622\\
2	4.62452403553552\\
4	3.86781766915059\\
4	3.01317172030824\\
4	3.31320394922049\\
4	4.43033061473345\\
4	3.64457268181853\\
4	2.55207430749569\\
4	3.2561302913356\\
4	3.42410351497604\\
6	3.56181840989934\\
6	2.98628681822302\\
6	4.13739178348185\\
6	3.72333772786372\\
6	3.30126446341064\\
6	2.82419648274389\\
6	2.8648871159863\\
6	4.66730607858327\\
8	4.3142309830695\\
8	3.78175890129299\\
8	3.32529848270628\\
8	3.26613122644105\\
8	3.65209466571819\\
8	4.22440043507691\\
8	3.27370322734343\\
8	4.14773992304838\\
10	4.04806013312373\\
10	3.6236656051499\\
10	3.48497707113682\\
10	3.78648622909398\\
10	3.34613473831543\\
10	4.26182195111604\\
10	3.62619164419261\\
10	4.04442364120916\\
12	4.57735526956104\\
12	4.64406552523042\\
12	3.87087859840227\\
12	3.577181408943\\
12	4.09773508115609\\
12	4.37392664092982\\
12	3.73984023655209\\
12	4.15757237860934\\
14	3.8526704400486\\
14	3.82118719927359\\
14	3.71324509930779\\
14	4.54162558327275\\
14	3.60258995194325\\
14	3.49440764915341\\
14	3.97082310448447\\
14	3.93961002582486\\
16	3.6129294308662\\
16	3.63747698012264\\
16	3.78415436415029\\
16	3.92720152460954\\
16	3.56883422977063\\
16	4.11917658075747\\
16	3.3973866880308\\
16	3.51232275734341\\
18	4.22859459818359\\
18	3.8759590954903\\
18	3.74983594388507\\
18	4.08307437593412\\
18	3.70363360228457\\
18	3.49427217810482\\
18	4.00577646717712\\
18	4.11173715253147\\
20	3.70905412547308\\
20	3.64273755936891\\
20	3.71900147368487\\
20	3.85911857484896\\
20	3.93232134580458\\
20	3.97494183361037\\
20	3.73877415246771\\
20	3.65033078630802\\
22	3.93863346810907\\
22	3.68567499554072\\
22	4.14084436339701\\
22	3.7778289941487\\
22	4.09174772781425\\
22	3.92163871420759\\
22	4.35717153005361\\
22	3.902281408107\\
24	3.96932641278409\\
24	4.06725594432113\\
24	4.40348302163517\\
24	3.92012582974176\\
24	3.88390559473307\\
24	4.29476865320432\\
24	4.07786592014183\\
24	4.23077723706228\\
26	4.03664287908187\\
26	4.26270721077978\\
26	4.32218414059059\\
26	4.45352682277093\\
26	4.36122126738217\\
26	4.50182471962207\\
26	4.35966887333121\\
26	4.17671743296146\\
28	4.12629399638542\\
28	4.80696808600741\\
28	4.77405509567746\\
28	4.31217612950045\\
28	4.83738456162166\\
28	4.51745203139006\\
28	4.35037186348343\\
28	4.58226041559522\\
30	4.66042074484477\\
30	4.58133235473441\\
30	5.38859182259455\\
30	4.74589415037886\\
30	5.01173416370529\\
30	4.91696086878473\\
30	4.41789894908098\\
30	5.05374834285759\\
32	5.66177061386505\\
32	5.51229485642622\\
32	6.17120461443427\\
32	5.21550232398728\\
32	5.2262798683858\\
32	5.16708967338366\\
32	5.77388087858882\\
32	5.32002075079151\\
34	6.4318840347704\\
34	5.11006586876427\\
34	5.41940625382155\\
34	5.00910196340642\\
34	6.64603460465719\\
34	5.99551792711261\\
34	5.7363830752688\\
34	5.42725726442906\\
36	5.85513527150343\\
36	5.75074459786109\\
36	5.6240742634377\\
36	5.21674764789462\\
36	5.71174545388602\\
36	4.95949336147174\\
36	5.97292892712475\\
36	6.15162404303816\\
38	5.37576658378894\\
38	5.51672790532623\\
38	5.72181811644572\\
38	4.69841999978688\\
38	5.50585671389565\\
38	6.17884224582671\\
38	5.29036898709374\\
38	5.22461558156117\\
40	5.79807158148153\\
40	5.62086306873324\\
40	5.88806409923572\\
40	5.4939556990638\\
40	5.59632537721639\\
40	5.46103359079608\\
40	5.40705803589404\\
40	5.2086080516214\\
42	5.83337428422045\\
42	5.45623762130206\\
42	5.41701066359188\\
42	5.18609197602843\\
42	5.65295201761063\\
42	5.51185290152106\\
42	5.56697686586451\\
42	5.5710859468455\\
44	5.72125938161648\\
44	5.64166115740411\\
44	5.7620564549723\\
44	5.91345593683716\\
44	5.79627154669837\\
44	5.5769715591886\\
44	5.5334705369597\\
44	5.41218861585013\\
46	5.4189821226614\\
46	5.59476677033876\\
46	5.7071042609131\\
46	6.08775587393464\\
46	5.73815910395633\\
46	5.41277002405596\\
46	5.87578917449146\\
46	5.26287590143017\\
48	5.67156988641022\\
48	6.12870399276111\\
48	5.54182887227538\\
48	5.39378005844715\\
48	5.49663703441221\\
48	5.36908520504122\\
48	5.43280677247204\\
48	5.63975880204177\\
50	5.74859221163354\\
50	5.58302034639672\\
50	5.43425879636147\\
50	5.79173698004241\\
50	5.97852063608887\\
50	5.65544039254944\\
50	5.65991759066823\\
50	5.57840024464213\\
52	5.62893302132726\\
52	5.55775624739091\\
52	5.68771172080652\\
52	5.67762056027405\\
52	5.65554243106499\\
52	5.72392690246325\\
52	5.84775985977478\\
52	5.5745029016503\\
54	5.83424162925964\\
54	5.74089325109291\\
54	5.80780769335221\\
54	5.66778407585178\\
54	5.73570266431246\\
54	5.90230942936188\\
54	5.9144534902061\\
54	5.73279937745327\\
56	5.79822377467014\\
56	5.81513737466499\\
56	6.07916411851896\\
56	5.69399425459331\\
56	5.86618888745864\\
56	5.87847132890791\\
56	5.98460871105721\\
56	5.97617029514808\\
58	5.76512714839333\\
58	5.82060236080118\\
58	5.79433084914051\\
58	5.90915151592383\\
58	5.97214872315495\\
58	5.79890602948615\\
58	5.84992455877899\\
58	5.85133839647815\\
60	5.80414304797911\\
60	5.99905278098346\\
60	5.924217314376\\
60	5.80346879315287\\
60	5.9846926842713\\
60	5.82420717254723\\
60	5.86059263935133\\
60	5.74293074698442\\
62	5.82573095612947\\
62	5.84632355890443\\
62	5.82662039444923\\
62	5.82808945585036\\
62	5.85822845914258\\
62	5.87429571681258\\
62	5.88157754721846\\
62	5.89443968113619\\
64	5.86231093335351\\
64	5.87672522073687\\
64	5.87163004708782\\
64	5.75614433659831\\
64	5.81600149463018\\
64	5.81668472627189\\
64	5.86343166124994\\
64	5.8141551602446\\
66	5.79677925538936\\
66	5.83837072885412\\
66	5.82452621980845\\
66	5.82969500184924\\
66	5.81583957066551\\
66	5.88558252874317\\
66	5.79173025722619\\
66	5.8056871459834\\
68	5.80766404212074\\
68	5.78265598052239\\
68	5.80123252517894\\
68	5.79653609211117\\
68	5.82662568111718\\
68	5.75687771117345\\
68	5.8378444497966\\
68	5.7611526024529\\
70	5.84657572447796\\
70	5.84795336613172\\
70	5.86457811877514\\
70	5.82459952139361\\
70	5.80134228921991\\
70	5.82210545893306\\
70	5.84425214045693\\
70	5.78191302549482\\
72	5.82505217534047\\
72	5.78653163740284\\
72	5.85479175652812\\
72	5.78323138316225\\
72	5.8245491983068\\
72	5.85970692653362\\
72	5.8710377473243\\
72	5.90327235339527\\
74	5.88053040615351\\
74	5.85272576393423\\
74	5.8644181763006\\
74	5.86809598398535\\
74	5.84464663085392\\
74	5.88102648549713\\
74	5.88742268586631\\
74	5.91502557096527\\
76	5.84936364174243\\
76	5.86877032247264\\
76	5.80337304310966\\
76	5.81506503982116\\
76	5.82244603900241\\
76	5.85938109053631\\
76	5.80117441574508\\
76	5.80032051107315\\
78	5.85859212083977\\
78	5.8677847851017\\
78	5.84406544995083\\
78	5.86027543293584\\
78	5.86060994149553\\
78	5.85391704872493\\
78	5.85142798000872\\
78	5.86861989474177\\
80	5.8643061813166\\
80	5.85387669439053\\
80	5.84714126682336\\
80	5.82394804183322\\
80	5.84866981343758\\
80	5.83521030507046\\
80	5.86035984714065\\
80	5.85807533194908\\
82	5.85938374467499\\
82	5.88090342077844\\
82	5.86671368429062\\
82	5.87580714745327\\
82	5.88697350989424\\
82	5.85650910119164\\
82	5.8750027279833\\
82	5.87879079539716\\
84	5.88112386383309\\
84	5.88481502927375\\
84	5.87520721748183\\
84	5.86484643474907\\
84	5.84865047077944\\
84	5.86922863683905\\
84	5.86209508258868\\
84	5.87556904436666\\
86	5.87006298348217\\
86	5.87639361093737\\
86	5.87661415331967\\
86	5.8588708078618\\
86	5.86051588209859\\
86	5.88509190544646\\
86	5.88515680001\\
86	5.87080213874668\\
88	5.90372578196613\\
88	5.8904331916061\\
88	5.86238889715975\\
88	5.8874486450186\\
88	5.87437167741471\\
88	5.86735931091263\\
88	5.86409671833352\\
88	5.88869922497001\\
90	5.8840233058602\\
90	5.88371660507058\\
90	5.87422756032568\\
90	5.84132244503204\\
90	5.85571458180067\\
90	5.86302404073586\\
90	5.87860820052145\\
90	5.86287355964907\\
92	5.88595403018065\\
92	5.89608529287061\\
92	5.87325307936687\\
92	5.88468311235132\\
92	5.90533434300588\\
92	5.90058638145866\\
92	5.85062904618207\\
92	5.89075479889784\\
94	5.87148872328845\\
94	5.89624469420296\\
94	5.86670492006119\\
94	5.88502824840344\\
94	5.88427534866897\\
94	5.87350118973937\\
94	5.89442125390057\\
94	5.88824629956286\\
96	5.89609382957579\\
96	5.89324163022503\\
96	5.86411184182791\\
96	5.89612647579184\\
96	5.87745445266282\\
96	5.89488235977306\\
96	5.8937027187754\\
96	5.86966923797969\\
98	5.88611761438792\\
98	5.91742379832812\\
98	5.90757251032629\\
98	5.90762142644316\\
98	5.87157276362381\\
98	5.87979911683381\\
98	5.9050557904111\\
98	5.88633764423544\\
100	5.87996218152745\\
100	5.88648313711214\\
100	5.89139914447452\\
100	5.88781333985077\\
100	5.88001685430986\\
100	5.88680314929118\\
100	5.89429219660589\\
100	5.88657904476421\\
};
\addlegendentry{$T$ (s)}

\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor2, fill=mycolor2]table[row sep=crcr]{%
x	y\\
0	14.8180903114623\\
0	22.5076671714269\\
0	15.7938921582999\\
0	12.0428627264314\\
0	16.7680633051598\\
0	21.8512157001334\\
0	21.6970487175566\\
0	12.9011186497675\\
1	20.3283742191712\\
1	20.5764021625774\\
1	20.7186438645985\\
1	16.1789628873776\\
1	13.2916606100815\\
1	24.0933706256589\\
1	19.0293383607783\\
1	23.5554422916738\\
2	23.4318396618461\\
2	21.5767066956918\\
2	16.4070418641797\\
2	20.2942661042022\\
2	15.321700897893\\
2	18.6063240343749\\
2	20.1087714938587\\
2	21.5332145727223\\
4	17.8267330751898\\
4	18.4886109861048\\
4	21.3906094761596\\
4	14.0257482414294\\
4	18.9950182500263\\
4	19.3449399928121\\
4	20.9452039700562\\
4	19.1476704830009\\
6	14.5116495716752\\
6	18.6264154441597\\
6	15.6003124252286\\
6	19.6492894491466\\
6	16.5295977117939\\
6	19.8783520127338\\
6	15.9364477337084\\
6	19.0955861456958\\
8	17.4416374782953\\
8	15.9705750542569\\
8	16.2660088050827\\
8	19.3455120387526\\
8	16.8033160774131\\
8	18.0168688468912\\
8	17.1723607016159\\
8	17.6715463783248\\
10	16.2018698980654\\
10	19.8129769819476\\
10	17.1237119103593\\
10	18.5795909235943\\
10	17.5613215619994\\
10	16.6785302723827\\
10	17.1865461828339\\
10	17.7499037112258\\
12	15.5169466694378\\
12	16.9037676327386\\
12	17.1128946070357\\
12	16.1781877588233\\
12	17.9673439682573\\
12	17.8146786433551\\
12	15.2966988729456\\
12	15.7833764662153\\
14	16.654406602185\\
14	15.2236266268443\\
14	16.1149779005242\\
14	16.7006456727648\\
14	17.5780031869873\\
14	16.217085899069\\
14	17.2386011760453\\
14	17.6612578516729\\
16	15.6756862285722\\
16	17.6578587560969\\
16	17.2054090623684\\
16	16.2785619099895\\
16	16.0397343252222\\
16	15.9867733653505\\
16	16.0470836236148\\
16	16.9921682715634\\
18	15.8443306684322\\
18	16.8964042700329\\
18	16.1569312927891\\
18	16.2769394879058\\
18	16.3653728585743\\
18	16.0459179393416\\
18	16.354430296042\\
18	16.4507625961565\\
20	16.3058522214732\\
20	16.7014572636482\\
20	16.2532352136203\\
20	16.5590109058093\\
20	16.5042855892076\\
20	16.4013304019696\\
20	16.8243001321252\\
20	16.6895945599381\\
22	16.9188266405285\\
22	16.392335161195\\
22	16.1169704444301\\
22	16.8228979486201\\
22	15.9830346736499\\
22	16.859902272794\\
22	15.9325115322057\\
22	16.4935363667392\\
24	16.2300850584025\\
24	16.3258387012722\\
24	15.8874981261021\\
24	16.0770389044568\\
24	16.2571891035507\\
24	16.3748690904162\\
24	15.4807053261884\\
24	15.6951027607847\\
26	15.1060405078801\\
26	15.2863584183388\\
26	15.3731847456004\\
26	14.9943845728728\\
26	14.4748537781801\\
26	14.4604067984057\\
26	15.9199046740488\\
26	16.3646027924275\\
28	16.2071325468721\\
28	14.615732600525\\
28	15.5092084591448\\
28	15.577960931038\\
28	15.0314960811504\\
28	14.1134333947246\\
28	15.5839213875159\\
28	14.5873677493065\\
30	14.909485839556\\
30	14.2999476558258\\
30	14.2406417924311\\
30	15.0341190740368\\
30	14.5787496806513\\
30	15.1602890903928\\
30	13.9770088050438\\
30	14.8199762174774\\
32	13.6015768741098\\
32	14.1623096241232\\
32	13.3198499607433\\
32	14.3608980340048\\
32	14.4779763804244\\
32	14.097358340779\\
32	12.9017512931581\\
32	14.6426250687843\\
34	12.8283030383991\\
34	14.5742021542124\\
34	13.9410145460356\\
34	14.2331628517893\\
34	12.7159131689377\\
34	12.1963697792208\\
34	13.0823390285064\\
34	14.4453744265645\\
36	14.3771309713829\\
36	12.8592398547177\\
36	14.1773814635913\\
36	13.7860644844713\\
36	12.577304419717\\
36	13.8105214126262\\
36	12.2366862282926\\
36	12.8458058234023\\
38	12.9923530588505\\
38	13.3425707695267\\
38	13.5598027515912\\
38	15.4299779160605\\
38	14.1468960850742\\
38	12.7120274740539\\
38	14.9573571489035\\
38	14.828032825466\\
40	13.5189794332328\\
40	12.283268697919\\
40	12.3176660771624\\
40	12.945617430125\\
40	13.6193670201103\\
40	12.999244667307\\
40	13.9643103161725\\
40	14.1323309763581\\
42	12.7745510562928\\
42	13.2349482477765\\
42	13.1588781187114\\
42	13.4421995531734\\
42	13.7155928328234\\
42	12.8218678930364\\
42	13.5194275492821\\
42	13.7925552519229\\
44	12.4702067125939\\
44	13.5680511452466\\
44	12.6472603169635\\
44	12.9436615666016\\
44	12.7839041287819\\
44	14.1190371876697\\
44	13.2492328250931\\
44	13.6152265204933\\
46	12.0341167473265\\
46	12.5789301920387\\
46	12.6491000878695\\
46	12.1476153959726\\
46	12.8145572975014\\
46	13.6979987107208\\
46	12.7493338731402\\
46	13.3424129526331\\
48	12.3792813589566\\
48	12.2975251919545\\
48	12.9665167675509\\
48	13.3526740221131\\
48	12.7978561730903\\
48	13.0143339852411\\
48	12.6761174817088\\
48	12.708877617338\\
50	12.9899184319159\\
50	12.63767011674\\
50	12.7062938085392\\
50	12.390395759452\\
50	12.3947037837636\\
50	12.6991406915783\\
50	12.55692913448\\
50	12.4094558038689\\
52	12.6639616423743\\
52	12.6926242121986\\
52	12.2925677511591\\
52	12.8707876424869\\
52	12.5590896630954\\
52	12.393340714494\\
52	12.0943669515153\\
52	12.7799078826244\\
54	12.235186889491\\
54	12.1939246821618\\
54	12.4990845077609\\
54	12.7569036502563\\
54	12.597560483309\\
54	12.2945057779657\\
54	12.2810173015544\\
54	12.4811806567301\\
56	12.5223292712689\\
56	12.4513711368622\\
56	12.0230710164382\\
56	12.3458326207539\\
56	12.3281021492654\\
56	12.5424157211121\\
56	12.1960685527137\\
56	12.2134972247485\\
58	12.205707463329\\
58	12.1815764097339\\
58	12.3348655507248\\
58	12.1113530028782\\
58	12.2476766837641\\
58	12.3767560128866\\
58	12.3996179774826\\
58	12.2988829105452\\
60	12.2099935000647\\
60	12.0067639973084\\
60	12.0990706418752\\
60	12.2667547103589\\
60	12.0124352697993\\
60	12.2883908258986\\
60	12.2109560464507\\
60	12.4708255731456\\
62	12.2334167106192\\
62	12.0413790708009\\
62	12.0740819123183\\
62	12.2495220131738\\
62	12.0712282912304\\
62	12.0576568589476\\
62	12.0088500570798\\
62	12.0239959507838\\
64	12.2698312749173\\
64	12.0203816532978\\
64	12.0010942909084\\
64	12.2296256873618\\
64	12.110983272875\\
64	12.1284899425796\\
64	12.0336149789421\\
64	12.1621231148181\\
66	12.0381290117933\\
66	12.0178024929791\\
66	12.0614377878692\\
66	12.0820913718342\\
66	12.0358350542479\\
66	12.060173545668\\
66	12.078665192843\\
66	12.2099158098587\\
68	12.0871503979545\\
68	12.1842928287329\\
68	12.237625610276\\
68	12.0440294736669\\
68	12.1211191614968\\
68	12.1413616657703\\
68	12.0461461297582\\
68	12.1825448078029\\
70	12.0454134489695\\
70	12.0677500299478\\
70	12.004900688649\\
70	12.0666547767969\\
70	12.1582622102806\\
70	12.100801818567\\
70	12.0552231958741\\
70	12.179420009194\\
72	12.0741474358243\\
72	12.1329031741774\\
72	12.0959287888682\\
72	12.1263766199402\\
72	12.146256486517\\
72	12.0689727954713\\
72	12.0483551929875\\
72	12.0181214692155\\
74	12.0547957613707\\
74	12.0859357256742\\
74	12.1146411540413\\
74	12.0392531770686\\
74	12.0559961704824\\
74	12.0954053090455\\
74	12.0578981727701\\
74	12.0248628729693\\
76	12.1204836720695\\
76	12.0411266920819\\
76	12.0644504934788\\
76	12.0742508221917\\
76	12.1153098800868\\
76	12.0022382579572\\
76	12.1352927648642\\
76	12.1329415817896\\
78	12.0938025946093\\
78	12.0846815976382\\
78	12.1175163398636\\
78	12.0712327104773\\
78	12.0343954527678\\
78	12.0651016800681\\
78	12.0413183396942\\
78	12.0346723147261\\
80	12.0136795774248\\
80	12.0902128546542\\
80	12.0901830503168\\
80	12.1209723847989\\
80	12.0692388798461\\
80	12.0897774810875\\
80	12.0508803593464\\
80	12.0505953014491\\
82	12.0270111373163\\
82	12.044486201341\\
82	12.0547810040564\\
82	12.0393752127378\\
82	12.0406050376254\\
82	12.0694886117189\\
82	12.0518297440529\\
82	12.0279949424652\\
84	12.0317059830544\\
84	12.0398722454386\\
84	12.0653145005423\\
84	12.0725518273173\\
84	12.1136069568061\\
84	12.0562870451522\\
84	12.0675100150681\\
84	12.0385923299995\\
86	12.0592099292374\\
86	12.0810153788007\\
86	12.0737891973061\\
86	12.0849970533528\\
86	12.0506299760039\\
86	12.0410877299973\\
86	12.0448105512104\\
86	12.0636769497723\\
88	12.0242283442702\\
88	12.0583795311675\\
88	12.0950985397243\\
88	12.0524354952273\\
88	12.0856495870022\\
88	12.0874583581761\\
88	12.0644013726426\\
88	12.0539028628335\\
90	12.0585126606253\\
90	12.079213098915\\
90	12.0862531280938\\
90	12.0793255399798\\
90	12.0732882332733\\
90	12.0867733873574\\
90	12.0904063764503\\
90	12.1109000728172\\
92	12.063481581508\\
92	12.0650788272171\\
92	12.0645384377684\\
92	12.0637875423043\\
92	12.0441694378614\\
92	12.0653268102645\\
92	12.1199958834619\\
92	12.0420865283942\\
94	12.0666225722402\\
94	12.0485785949545\\
94	12.096946029954\\
94	12.0443882011291\\
94	12.0593174880834\\
94	12.0838795528225\\
94	12.0715457185298\\
94	12.0520814990207\\
96	12.0366591712666\\
96	12.0705442602978\\
96	12.0910508114347\\
96	12.0349223541941\\
96	12.0878268473821\\
96	12.0708926226051\\
96	12.068637566306\\
96	12.0960596036048\\
98	12.0731274813739\\
98	12.0406042009303\\
98	12.0486519310505\\
98	12.0338094791498\\
98	12.1108825151524\\
98	12.0526524398774\\
98	12.0365309106638\\
98	12.0832107004896\\
100	12.0915768164207\\
100	12.1005145616653\\
100	12.0982980983151\\
100	12.0799107922817\\
100	12.0694248542426\\
100	12.0848009792043\\
100	12.0734987386499\\
100	12.0770866233237\\
};
\addlegendentry{$\text{ }\theta$ (deg)}

\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0	9.35209381292256\\
0	9.70230725096653\\
0	5.09827969749305\\
0	4.8410299066032\\
0	9.13639325010735\\
0	8.01003372708784\\
0	6.00644961265549\\
0	9.37509319274775\\
1	8.28227657938807\\
1	5.74870683795912\\
1	9.72353257587947\\
1	8.33967602191731\\
1	6.86692026784595\\
1	5.33684769572164\\
1	5.04818255384634\\
1	3.99700840036345\\
2	8.30129073697604\\
2	3.07126888780979\\
2	6.51183143263952\\
2	7.02818739417969\\
2	2.18639615514655\\
2	8.37847015593704\\
2	6.60776166330351\\
2	0.364345077356091\\
4	9.61816324736865\\
4	7.89325445904609\\
4	4.05364204926484\\
4	4.20345094210418\\
4	5.1507423613987\\
4	7.40858238532767\\
4	8.33777490644273\\
4	7.45900235821548\\
6	6.20880630105603\\
6	5.80214475857233\\
6	9.19375582087367\\
6	7.03150274279925\\
6	6.61826424866845\\
6	7.73365715594994\\
6	8.61027516319676\\
6	7.45946928834876\\
8	6.72030477963802\\
8	7.70183579694934\\
8	7.68973108235132\\
8	8.14994985401463\\
8	7.6949915177756\\
8	6.44481698987928\\
8	7.28586361437815\\
8	7.64209550753777\\
10	8.25084749074907\\
10	9.85207743329891\\
10	8.7295199315512\\
10	7.00643665111133\\
10	9.69274515734354\\
10	8.81080613316152\\
10	7.96865644772713\\
10	6.89572353755532\\
12	8.62958403066188\\
12	7.98035651906066\\
12	7.83161106821131\\
12	8.4623236000537\\
12	8.78612166752023\\
12	7.57132928220485\\
12	8.161151674917\\
12	8.79806374313074\\
14	8.34444481847575\\
14	8.02707437889629\\
14	8.62673587138033\\
14	7.76149883843903\\
14	8.60586547034277\\
14	7.98023718386793\\
14	8.27692927216475\\
14	7.78403460869638\\
16	7.85656786533831\\
16	7.92638440749773\\
16	8.42241905976825\\
16	7.68683509151584\\
16	7.9758638290927\\
16	8.02247250759029\\
16	7.88558554479145\\
16	7.90357357668619\\
18	7.42203905559325\\
18	7.85192837312613\\
18	7.74142676677491\\
18	7.78584823345968\\
18	7.80872534264044\\
18	7.72323799869232\\
18	7.8760788092876\\
18	7.9596643700383\\
20	7.9261421518561\\
20	7.63689954716491\\
20	7.8560087624161\\
20	7.81267896366848\\
20	7.61587604438845\\
20	7.79560697034271\\
20	7.88278923312518\\
20	7.57554946790876\\
22	7.98923236345204\\
22	7.79593183143627\\
22	7.93266933788347\\
22	7.88087124269573\\
22	7.63297111639556\\
22	7.87160762510811\\
22	7.78601433116456\\
22	7.64859466912489\\
24	7.92097558359577\\
24	7.88354217829099\\
24	7.77468745081466\\
24	7.71523599599017\\
24	7.77887020278388\\
24	7.67623739735435\\
24	7.51811034445911\\
24	7.6409668715498\\
26	7.73152968672616\\
26	7.92890544005014\\
26	7.94115573540706\\
26	7.67069701582485\\
26	7.71836635355079\\
26	7.73961872147806\\
26	7.91818862981973\\
26	7.7322631667864\\
28	7.732227041352\\
28	7.75359985174647\\
28	7.77352583419379\\
28	7.71401106887492\\
28	7.80893728555053\\
28	7.60016021006254\\
28	7.72341448069471\\
28	7.85179716324998\\
30	7.66725088874646\\
30	7.75084774035812\\
30	7.69427189494625\\
30	7.80056846396049\\
30	7.63805000632923\\
30	7.80194899181079\\
30	7.76073378730188\\
30	7.6719338054836\\
32	7.70355094103203\\
32	7.68867684757574\\
32	7.70105978796356\\
32	7.74673750643873\\
32	7.90680407161668\\
32	7.6825299911446\\
32	7.73069708800069\\
32	7.93682924622755\\
34	7.80691277097032\\
34	7.78267087884336\\
34	7.88683957210866\\
34	7.79285158292137\\
34	7.7152816596314\\
34	7.68158817919971\\
34	8.04935124602305\\
34	7.93245943345476\\
36	7.78688919604239\\
36	7.87065355499179\\
36	7.76610413892599\\
36	7.73694052215994\\
36	7.70122999928039\\
36	7.6547222056701\\
36	7.82760093369724\\
36	7.64920217910753\\
38	7.81184417638118\\
38	7.75487473591137\\
38	7.71720082959643\\
38	7.82278744042074\\
38	7.76925933274498\\
38	7.75708305298016\\
38	7.76588934159767\\
38	7.78541223545305\\
40	7.81406319340599\\
40	7.81579170274824\\
40	7.76238392433381\\
40	7.85351028242941\\
40	7.72949304013317\\
40	7.79758218443779\\
40	7.76041889494159\\
40	7.80465760114791\\
42	7.70932995249333\\
42	7.84310521913217\\
42	7.76042581236664\\
42	7.87679543404558\\
42	7.77949539101456\\
42	7.78202948545947\\
42	7.79218814104708\\
42	7.8225401938943\\
44	7.75159082299424\\
44	7.72405527252047\\
44	7.74191767636494\\
44	7.77901632295609\\
44	7.79760265553809\\
44	7.77937163264953\\
44	7.68225588443638\\
44	7.78604915337934\\
46	7.76066031514266\\
46	7.76756640499873\\
46	7.82804383341319\\
46	7.81980048490955\\
46	7.76034241468818\\
46	7.80389354846952\\
46	7.81042859791023\\
46	7.7630834755197\\
48	7.80933713237529\\
48	7.78160326269584\\
48	7.77387192052957\\
48	7.80040440737754\\
48	7.79250820387514\\
48	7.81162243850783\\
48	7.82055228941731\\
48	7.81969550287551\\
50	7.7918736434051\\
50	7.79997655668308\\
50	7.78888248585867\\
50	7.79423100528057\\
50	7.79315364251778\\
50	7.80567283253384\\
50	7.82593003303188\\
50	7.79224760470597\\
52	7.79405256537223\\
52	7.7990407931454\\
52	7.79569899106017\\
52	7.79426413091463\\
52	7.80402284173827\\
52	7.78553353445404\\
52	7.78742424665703\\
52	7.7929270998382\\
54	7.80797502362639\\
54	7.81053367999696\\
54	7.79949316559148\\
54	7.80049403668012\\
54	7.80273893002157\\
54	7.80216011934417\\
54	7.8089719347176\\
54	7.79658192976385\\
56	7.79156586874745\\
56	7.78596304847332\\
56	7.82336964441865\\
56	7.79950969572087\\
56	7.81023687246465\\
56	7.79259065143298\\
56	7.81601752731851\\
56	7.79352706010737\\
58	7.79989476112087\\
58	7.78786267141106\\
58	7.79239931052122\\
58	7.81081519561822\\
58	7.79570097589769\\
58	7.80822850832048\\
58	7.79930248335291\\
58	7.79221107086941\\
60	7.79975018041497\\
60	7.8030633853309\\
60	7.79924040107826\\
60	7.79664101093587\\
60	7.80258426134203\\
60	7.79720168627834\\
60	7.80147733754456\\
60	7.79209114592016\\
62	7.79914688486624\\
62	7.80036703300785\\
62	7.80002494028809\\
62	7.79887685370199\\
62	7.80333269642027\\
62	7.79864665264873\\
62	7.80204860650856\\
62	7.79957936645981\\
64	7.80076958275474\\
64	7.79709724738285\\
64	7.80222991572406\\
64	7.80382815530632\\
64	7.80215150686948\\
64	7.8028609742574\\
64	7.80192142604161\\
64	7.80235266236557\\
66	7.80150048533318\\
66	7.80195007508577\\
66	7.79983641520975\\
66	7.80009004458904\\
66	7.7965281373239\\
66	7.799662691108\\
66	7.80359056012338\\
66	7.80317413669995\\
68	7.80394161722652\\
68	7.80042477696368\\
68	7.79893381529887\\
68	7.80194590184665\\
68	7.80125497432287\\
68	7.80081843765071\\
68	7.800976766249\\
68	7.8006684082583\\
70	7.7989804950881\\
70	7.79948670531414\\
70	7.79949099202152\\
70	7.80130930090902\\
70	7.79888022257175\\
70	7.79924989847653\\
70	7.80025915297741\\
70	7.79938833113872\\
72	7.79947612371757\\
72	7.80104914963869\\
72	7.79880917630422\\
72	7.80034182533024\\
72	7.7991346458642\\
72	7.79786347731982\\
72	7.79885980591237\\
72	7.7995641067163\\
74	7.79932234797758\\
74	7.80078548979016\\
74	7.79897929258639\\
74	7.80202090268611\\
74	7.79829378345535\\
74	7.79810899396527\\
74	7.79902053440609\\
74	7.80176777528265\\
76	7.79929307147546\\
76	7.80001703858842\\
76	7.80258148301235\\
76	7.80104615733325\\
76	7.80161032102964\\
76	7.80102892366086\\
76	7.80157533907094\\
76	7.80106018649394\\
78	7.8001064657118\\
78	7.79946779865021\\
78	7.79994158170183\\
78	7.80078587095015\\
78	7.80087445631087\\
78	7.79992771828185\\
78	7.80110816720332\\
78	7.80088479711072\\
80	7.79996301094778\\
80	7.79962679768401\\
80	7.79991956671883\\
80	7.80005972914264\\
80	7.79966350400905\\
80	7.80044676015003\\
80	7.80089419709188\\
80	7.80026019505606\\
82	7.80023967442484\\
82	7.80131779901092\\
82	7.79995615004456\\
82	7.80109215156577\\
82	7.80012120327677\\
82	7.80047155229034\\
82	7.80070067635915\\
82	7.80095395317062\\
84	7.80056596812494\\
84	7.79964494247818\\
84	7.79970468486974\\
84	7.79969024312455\\
84	7.79951751127147\\
84	7.79983299346694\\
84	7.79946563227126\\
84	7.80042192685199\\
86	7.79982933203396\\
86	7.79901350943615\\
86	7.79858679604904\\
86	7.79917261345092\\
86	7.79940094889846\\
86	7.79899720447427\\
86	7.80016008449196\\
86	7.79999085243086\\
88	7.80043843892162\\
88	7.79958862194473\\
88	7.79886249999087\\
88	7.80029017625005\\
88	7.80000198720885\\
88	7.79986854203252\\
88	7.80015939648172\\
88	7.79956566921969\\
90	7.80096829925201\\
90	7.79997115434213\\
90	7.80031932249494\\
90	7.80080989230629\\
90	7.7999430725335\\
90	7.79964047314607\\
90	7.80011457832908\\
90	7.79957965345073\\
92	7.79981404679368\\
92	7.79935369416511\\
92	7.80057399015111\\
92	7.79964086587137\\
92	7.7989536700219\\
92	7.79983174334065\\
92	7.79944512737914\\
92	7.80080028252486\\
94	7.79991143791127\\
94	7.79970309033517\\
94	7.80000380295042\\
94	7.80012796606365\\
94	7.79971928267782\\
94	7.79902274310978\\
94	7.8004459914542\\
94	7.79975222106216\\
96	7.80068987496694\\
96	7.79926331002756\\
96	7.80013862332475\\
96	7.80030662664926\\
96	7.79940547038146\\
96	7.80053028545708\\
96	7.79946956358052\\
96	7.80012985492065\\
98	7.7982722184641\\
98	7.79881099520819\\
98	7.7993505766818\\
98	7.79934209546854\\
98	7.79923177576651\\
98	7.79993642753034\\
98	7.79945246264609\\
98	7.79908634047736\\
100	7.7982620834071\\
100	7.79852369962533\\
100	7.79918710903204\\
100	7.79959410403891\\
100	7.79949109482311\\
100	7.79896200660786\\
100	7.79935860251786\\
100	7.79933861532108\\
};
\addlegendentry{$\text{ d}_\text{x}$ (mm)}

\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0	8.49598981371645\\
0	6.95145202298298\\
0	5.91119916467748\\
0	0.435676550433167\\
0	1.58772144731882\\
0	5.08094328534084\\
0	9.28705715470243\\
0	5.68152316388631\\
1	7.63319894109295\\
1	2.81840048584069\\
1	7.29407554442792\\
1	1.9928137352911\\
1	3.96200646464334\\
1	5.75858474925796\\
1	0.527857612245507\\
1	4.26860641484527\\
2	3.64415715761749\\
2	6.20941185458571\\
2	8.77817271906001\\
2	6.38611856365024\\
2	8.98976252275207\\
2	0.15357056174014\\
2	1.6458541788302\\
2	4.75609331698055\\
4	2.74928944857044\\
4	4.17621579218302\\
4	5.02424257157602\\
4	6.18215933164702\\
4	1.65118570619405\\
4	3.89616246093885\\
4	9.64459968788204\\
4	3.53611233339858\\
6	1.56090153393003\\
6	1.84321008521356\\
6	1.55282381364351\\
6	2.3650733726869\\
6	1.63673333935722\\
6	2.68353381648652\\
6	0.675529051383016\\
6	3.88428102575667\\
8	3.7450207810522\\
8	0.534339812611855\\
8	0.839494071305899\\
8	2.13328536987435\\
8	0.440803770551067\\
8	2.9133635347316\\
8	1.76739203484772\\
8	2.86579281037072\\
10	0.539436645588906\\
10	2.04154693495678\\
10	1.53891085168363\\
10	0.772086847526697\\
10	0.892721705677259\\
10	2.9867477892484\\
10	0.721321220674107\\
10	0.442494931459399\\
12	1.27898973554207\\
12	1.08205413630387\\
12	1.29901941478218\\
12	0.0798325947470884\\
12	0.175424575614678\\
12	1.19372770587462\\
12	1.14724050098525\\
12	1.27526909456763\\
14	1.04347281389546\\
14	0.0775813177266344\\
14	0.677056949709648\\
14	1.47914104925798\\
14	0.137371267247396\\
14	0.537355940940745\\
14	0.265363283554731\\
14	0.625178349476254\\
16	0.0169790713422823\\
16	1.00261790804742\\
16	0.688549247592501\\
16	0.01761630393425\\
16	0.179549073712595\\
16	0.17011446248303\\
16	0.16211100085155\\
16	0.386392715898084\\
18	0.496972629812833\\
18	0.493243592032503\\
18	0.0290476499782101\\
18	0.0764376004756354\\
18	0.417478789674319\\
18	0.273350152682053\\
18	0.798984973477598\\
18	0.965737593290704\\
20	0.611866590156549\\
20	0.402652424846219\\
20	0.106102871258258\\
20	0.194383343148531\\
20	0.560536042261662\\
20	0.110433398932909\\
20	0.0977328361714554\\
20	0.32894877748565\\
22	0.0606343639289432\\
22	0.0577816950107249\\
22	0.0847242661115428\\
22	0.211244492526979\\
22	0.212186650571391\\
22	0.261113503547626\\
22	0.142948531950403\\
22	0.240056870859003\\
24	0.0338929065683988\\
24	0.254569499888339\\
24	0.105204901647626\\
24	0.0583056325518183\\
24	0.124162628508091\\
24	0.247232792224812\\
24	0.24764098852887\\
24	0.0481452552693373\\
26	0.110264757571678\\
26	0.219237474203816\\
26	0.331831897350014\\
26	0.0600958888503499\\
26	0.439817284495989\\
26	0.304559485181986\\
26	0.111109252124695\\
26	0.162648208175896\\
28	0.012606100057295\\
28	0.42964955203831\\
28	0.0841624497006975\\
28	0.133536448559881\\
28	0.200404165363658\\
28	0.0945827323640312\\
28	0.0783903532314257\\
28	0.385153365618879\\
30	0.0849768043159305\\
30	0.150814446331444\\
30	0.0493013657925257\\
30	0.0415890740386577\\
30	0.0907272981896228\\
30	0.206038673103177\\
30	0.0490922587478646\\
30	0.107941276097395\\
32	0.144723406073229\\
32	0.291448893002478\\
32	0.162660793962095\\
32	0.0553039843427473\\
32	0.313812194535234\\
32	0.0536096995783668\\
32	0.104432617524864\\
32	0.106599561757569\\
34	0.37261547402372\\
34	0.284428357575458\\
34	0.0693530922768135\\
34	0.0686580487827745\\
34	0.00495170849079499\\
34	0.0734750292920124\\
34	0.0654068869756322\\
34	0.00749219877983096\\
36	0.0643599754188367\\
36	0.0265520338411168\\
36	0.0736647575343815\\
36	0.134551592818693\\
36	0.0348300491656523\\
36	0.063718303548616\\
36	0.185680444743277\\
36	0.115094139304537\\
38	0.08588686143128\\
38	0.048314648503608\\
38	0.188286153822366\\
38	0.0915443820083995\\
38	0.201124659124696\\
38	0.247444761024656\\
38	0.080026615695589\\
38	0.100721489001724\\
40	0.141191452885853\\
40	0.13496214747656\\
40	0.0572101084849703\\
40	0.0599127334024108\\
40	0.011151231084287\\
40	0.0840306996534663\\
40	0.0641317492198356\\
40	0.056715715729401\\
42	0.0692334212879318\\
42	0.0775764503379352\\
42	0.0634162401931207\\
42	0.0740118487668069\\
42	0.0644685710659547\\
42	0.136119605164782\\
42	0.0430487902213297\\
42	0.0588284704235651\\
44	0.074101269953255\\
44	0.0586303912063993\\
44	0.00556029643169832\\
44	0.0439851249308177\\
44	0.0447116715501917\\
44	0.0112169751330836\\
44	0.0188998019846514\\
44	0.0257401625190361\\
46	0.00194843027331782\\
46	0.00874409909261801\\
46	0.0562049090428792\\
46	0.0558350760096843\\
46	0.0399471611077538\\
46	0.0418724462783813\\
46	0.00721543684118082\\
46	0.0151426916282994\\
48	0.0217727808580703\\
48	0.0193272090071714\\
48	0.0153889516466171\\
48	0.0202806808218754\\
48	0.0348131864378593\\
48	0.028495981804437\\
48	0.0354806825477977\\
48	0.0459960158639893\\
50	0.00438640596465273\\
50	0.0114966948057435\\
50	0.0239261367691244\\
50	0.0239570602058806\\
50	0.0178608311331686\\
50	0.0303656183115321\\
50	0.0173514404038702\\
50	0.0347492579738322\\
52	0.0293745658228497\\
52	0.0131991418730951\\
52	0.0185264100216233\\
52	0.0010523940698\\
52	0.0276821193969686\\
52	0.0237843503875467\\
52	0.012607394811408\\
52	0.0104106493308092\\
54	0.00470436965322784\\
54	0.00679578304894443\\
54	0.00852218337298416\\
54	0.0241507805060398\\
54	0.019802747038127\\
54	0.0202107110449251\\
54	0.0197320315537302\\
54	0.00327995531662546\\
56	0.0017908535772894\\
56	0.00324929233792776\\
56	0.0085943574454274\\
56	0.0110539630172268\\
56	0.00356532767152099\\
56	0.00710605117374476\\
56	0.0211208112354388\\
56	0.0200070488531176\\
58	0.00265924662842754\\
58	0.00531444680741736\\
58	0.00229347896004808\\
58	0.00369293633754473\\
58	0.0216980021642416\\
58	0.00331228525083426\\
58	0.00216775922245362\\
58	0.00852370598105017\\
60	0.00460192658845584\\
60	0.00409839590962991\\
60	0.000237519245860362\\
60	0.00390353377646614\\
60	0.000564041751669566\\
60	0.0106656782207447\\
60	0.00294245334537603\\
60	0.00787295170645185\\
62	0.00122425896948727\\
62	0.00443361583310686\\
62	0.00382752923199228\\
62	0.00666973809941387\\
62	0.00422454654828149\\
62	0.00473186483617907\\
62	0.00123882255616385\\
62	0.00662371807057621\\
64	0.00055691474723834\\
64	0.00700750184238545\\
64	0.00154742584590375\\
64	0.00147020871512452\\
64	0.0019552798977504\\
64	0.00364008390220573\\
64	0.000400643227251638\\
64	0.00134918548333915\\
66	0.00166704501628637\\
66	0.00518000608458432\\
66	0.00257090960539798\\
66	0.00208309803745184\\
66	0.00312767360695162\\
66	0.00185006835164363\\
66	0.00161130156374796\\
66	0.000973667449170844\\
68	0.00150821457513309\\
68	0.00173345760444004\\
68	0.000675760703366776\\
68	0.0031996388854354\\
68	0.00223887189562808\\
68	0.00114936756745525\\
68	0.0042226353647464\\
68	0.00174296480369099\\
70	0.00260751855520024\\
70	0.000945632679631834\\
70	0.00353665008017543\\
70	0.00335891233142248\\
70	0.00270983552133658\\
70	0.00292104291774022\\
70	0.00159321380111046\\
70	0.00124670684813335\\
72	0.00310339652903026\\
72	0.000374653750835586\\
72	0.000153912672490462\\
72	0.00120144083475183\\
72	0.00120757111418569\\
72	0.00269193584571662\\
72	0.000910044013707719\\
72	0.000322238016539327\\
74	0.000590819293417022\\
74	0.000653079249394996\\
74	0.00115150460565391\\
74	0.00145276653098145\\
74	0.00125125331016807\\
74	0.00215664439648339\\
74	0.00110847299462823\\
74	0.00202072854664967\\
76	9.1217148223471e-05\\
76	0.00188954752014012\\
76	0.00278240617300955\\
76	0.00292386581268271\\
76	0.000742130781582704\\
76	0.00371248065312934\\
76	0.00123542658362694\\
76	0.0013948658846694\\
78	0.000629977764077422\\
78	0.00149418839932732\\
78	0.000453197727454754\\
78	0.00110713893752554\\
78	0.00309135922257355\\
78	0.00115295957953588\\
78	0.00258613051575188\\
78	0.00255072150645641\\
80	0.00345389284251987\\
80	0.000677332255093718\\
80	0.00143563930800851\\
80	0.000626240688930068\\
80	0.00177469052890364\\
80	0.000856608500612976\\
80	0.00192541275721617\\
80	0.00212370105199889\\
82	0.00290345402532381\\
82	0.00187243490655457\\
82	0.00214258587259055\\
82	0.00202469199883949\\
82	0.00172688081164064\\
82	0.00113359079966064\\
82	0.00185885609212466\\
82	0.00218685046134765\\
84	0.00219665569537672\\
84	0.00217939956190078\\
84	0.00122393822923988\\
84	0.00162396278369953\\
84	0.000451849697966875\\
84	0.00166108856934242\\
84	0.00117525786866452\\
84	0.00180758263047649\\
86	0.00110251350291547\\
86	0.000377175820046861\\
86	0.000638960301582458\\
86	0.00114542101011551\\
86	0.00152377864203208\\
86	0.0017250098709728\\
86	0.00177489826309196\\
86	0.000898495595689378\\
88	0.00176514222259267\\
88	0.00137983381800266\\
88	0.000341013518362442\\
88	0.00152405348065466\\
88	0.000696806659041967\\
88	0.000522866740633786\\
88	0.00148187679779721\\
88	0.000843430911983938\\
90	0.00113407980078512\\
90	0.000657480444669649\\
90	0.000386368485069389\\
90	0.00194836921855009\\
90	0.00168521284371543\\
90	0.000564414330109011\\
90	0.000395175656401225\\
90	0.000141393234269619\\
92	0.00106472608664093\\
92	0.000815541277173625\\
92	0.0017116519702024\\
92	0.00148837328630054\\
92	0.00163387990587833\\
92	0.00106682839669956\\
92	0.000845691739494638\\
92	0.00190888324129079\\
94	0.00155989308895061\\
94	0.00125435457042219\\
94	0.000492454812551776\\
94	0.00197646160366047\\
94	0.00141642430732513\\
94	0.0010124177283928\\
94	0.000996371744766291\\
94	0.00140759587717375\\
96	0.00196283804645081\\
96	0.00091674927648265\\
96	0.000988603206795345\\
96	0.00214957355903775\\
96	0.000735012668195295\\
96	0.000791760111988716\\
96	0.000912397114337321\\
96	0.000779063424958879\\
98	0.00112612499292682\\
98	0.00157825909556018\\
98	0.00132199196932561\\
98	0.00180989629427897\\
98	0.000195202457091637\\
98	0.00169527220591827\\
98	0.00175293457425429\\
98	0.000699897535909286\\
100	0.000564049983941045\\
100	0.000473142527005368\\
100	0.000244757247775133\\
100	0.000962899112117665\\
100	0.00149568486915322\\
100	0.00066651830176369\\
100	0.000737153902292039\\
100	0.00088743867426268\\
};
\addlegendentry{$\text{ d}_\text{z}$ (mm)}



\end{groupplot}
\end{tikzpicture}%
